Shock profiles for hydrodynamic models for fluid-particles flows in the flowing regime

Starting from coupled fluid-kinetic equations for the modeling of laden flows, we derive relevant viscous corrections to be added to asymptotic hydrodynamic systems, by means of Chapman-Enskog expansions and analyse the shock profile structure for such limiting systems. Our main findings can be summarized as follows. Firstly, we consider simplified models, which are intended to reproduce the main difficulties and features of more intricate systems. However, while they are more easily accessible to analysis, such toy-models should be considered with caution since they might lose many important structural properties of the more realistic systems. Secondly, shock profiles can be identified also in such a case, which can be proven to be stable at least in the regime of small amplitude shocks. Last, but not least, regarding at the temperature of the mixture flow as a parameter of the problem, we show that the zero-temperature model admits viscous shock profiles. Numerical results indicate that a similar conclusion should apply in the regime of small positive temperatures.

==> heteroclinic_orbits.tex <==

\begin{axis}[%
width=2.115in,
height=6.082in,
at={(-2in,0.821in)},
scale only axis,
width=10cm,
xmin=0.33,
xmax=1.00001111409898,
xlabel style={font=\color{white!15!black}},
xlabel={$n/n_*$},
ymin=0.19,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$r/r_*$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa<2$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west,  legend cell align=left,
  align=left, draw=white!15!black},
ytick={0.2,0.4,0.6,0.8,1},
axis line style={draw=none}
]

%% 1e bissectrice

\addplot[color=black, dotted, line width=0.5pt, forget plot]
 table[row sep=crcr]{%
x	y\\
0.366391429188223	0.366097250552512\\
1	1\\
};

%% orbite
\addplot[color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.366391429188223	0.366097250552512\\
0.366549992472844	0.366128405841745\\
0.36677705218321	0.36617305235853\\
0.367878252599753	0.366390127516022\\
0.370565264510201	0.366923629837327\\
0.375439468031194	0.367905348438591\\
0.385179144090473	0.369921798550756\\
0.401281191572406	0.373420411506696\\
0.423486370374721	0.378598781859289\\
0.45274528619413	0.386093914680704\\
0.489980576428445	0.396850897732478\\
0.536120240402886	0.412345598238081\\
0.591792075000139	0.434864991044597\\
0.656606061295065	0.467784399324252\\
0.727826015465092	0.515320854249983\\
0.799157796903243	0.580486269776717\\
0.862398850387127	0.661141093718194\\
0.91228200522342	0.748792710716192\\
0.948288785740377	0.832295213124437\\
0.972406073293021	0.901832910891282\\
0.987218810554225	0.951657656149319\\
0.995257094147019	0.981424930426563\\ 
0.998822913967821	0.995316465647438\\
0.999899304354162	0.999597399848039\\
1.00001065270093	1.00004261284646\\
0.999997801675361	0.99999120678843\\
1.00000045358279	1.00000181433485\\
0.999999906408761	0.999999625635204\\
1.00000001931125	1.000000077245\\
0.999999996015396	0.999999984061584\\
1.00000000082217	1.00000000328867\\
0.999999999830357	0.999999999321429\\
1.00000000003498	1.00000000013994\\
0.999999999998607	0.999999999994427\\
};

%% tangente

\addplot[color=black, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.366391429188223	0.259077864147623\\
0.366549992472844	0.259189985321426\\
0.36677705218321	0.25935054078236\\
0.367878252599753	0.260129207064343\\
0.370565264510201	0.26202921140735\\
0.375439468031194	0.265475793769927\\
0.385179144090473	0.272362784758003\\
0.401281191572406	0.283748651723466\\
0.423486370374721	0.299450084232043\\
0.45274528619413	0.320139262018113\\
0.489980576428445	0.346468588242247\\
0.536120240402886	0.379094257520243\\
0.591792075000139	0.418460189285056\\
0.656606061295065	0.46429059850993\\
0.727826015465092	0.514650711059352\\
0.799157796903243	0.565089897428384\\
0.862398850387127	0.60980807519622\\
0.91228200522342	0.645080792247942\\
0.948288785740377	0.670541430920177\\
0.972406073293021	0.687594928492478\\
0.987218810554225	0.69806911545781\\
0.995257094147019	0.703753040295375\\
0.998822913967821	0.706274455671153\\
0.999899304354162	0.707035578612539\\
1.00001065270093	0.707114313783613\\
0.999997801675361	0.707105226736288\\
1.00000045358279	0.707107101918011\\
0.999999906408761	0.707106715007548\\
1.00000001931125	0.707106794841661\\
0.999999996015396	0.707106778369007\\
1.00000000082217	0.707106781767907\\
0.999999999830357	0.707106781066592\\
1.00000000003498	0.707106781211285\\
0.999999999998607	0.707106781185562\\
};

%% extrémités de la tangente

\addplot[only marks, mark=o, mark options={black, mark size=3pt, solid},forget plot]
table[row sep=crcr]{%
x	y\\
0.366391429188223	0.259077864147623\\
0.999999999998607	0.707106781185562\\
};

%% n_x et n_# 

\addplot[only marks, mark=*, mark options={black, mark size=3pt, solid, fill=black}] table[row sep=crcr]{%
  x	y\\  
  0.366391429188223	0.366097250552512\\
  0.707106781186548	0.5\\
};

\addlegendentry{$\kappa=0.5$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% orbite

\addplot[color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5005	0.500166805629678\\
0.500716631672649	0.500239162754154\\
0.501026782727175	0.500342847264053\\
0.502530157731381	0.500846952039296\\
0.506186691143732	0.502083635805448\\
0.512830996207778	0.504369735200351\\
0.5259683717892	0.509041502910096\\
0.547351879450362	0.517096620763833\\
0.57635665148161	0.528983719683217\\
0.61381183095928	0.546155596269495\\
0.660104347385134	0.570662361852497\\
0.714870149145861	0.605346092289308\\
0.775930014419864	0.6533484559005\\
0.837926880134926	0.715731803669774\\
0.892909115559575	0.787225276549101\\
0.935140933230204	0.856642152255014\\
0.96420044598777	0.914280141578508\\
0.982509279004442	0.955809100789433\\
0.992888784552478	0.981454614827219\\
0.997887097433799	0.994403047823057\\
0.999682258324401	0.999153540578648\\
1.00001111409898	1.00002963864041\\
0.99999803984467	0.999994772951565\\
1.00000034566375	1.00000092177101\\
0.999999939042668	0.999999837447145\\
1.00000001074954	1.00000002866545\\
0.999999998104337	0.999999994944898\\
1.00000000033478	1.00000000089275\\
0.999999999940962	0.999999999842565\\
0.999999999980183	0.999999999947153\\
};

%% tangente

\addplot[color=black, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5005	0.421269637100583\\
0.500716631672649	0.421451975454472\\
0.501026782727175	0.421713028845455\\
0.502530157731381	0.422978415943252\\
0.506186691143732	0.426056111255275\\
0.512830996207778	0.431648606726037\\
0.5259683717892	0.442706303916126\\
0.547351879450362	0.460704750494258\\
0.57635665148161	0.485117996823507\\
0.61381183095928	0.516643930621899\\
0.660104347385134	0.555608229513392\\
0.714870149145861	0.601704472137296\\
0.775930014419864	0.653098412767445\\
0.837926880134926	0.70528102439813\\
0.892909115559575	0.751559438712457\\
0.935140933230204	0.787105857302275\\
0.96420044598777	0.811565178768209\\
0.982509279004442	0.826975679149165\\
0.992888784552478	0.835712083815508\\
0.997887097433799	0.839919151654927\\
0.999682258324401	0.841430134226198\\
1.00001111409898	0.841706931334723\\
0.99999803984467	0.841695926766551\\
1.00000034566375	0.841697867568882\\
0.999999939042668	0.841697525316903\\
1.00000001074954	0.841697585672405\\
0.999999998104337	0.841697575028967\\
1.00000000033478	0.841697576906326\\
0.999999999940962	0.84169757657485\\
0.999999999980183	0.841697576607862\\
};

%% extrémités de la tangente

\addplot[only marks, mark=star, mark options={black, mark size=5pt, solid, fill=black},forget plot] table[row sep=crcr]{%
x	y\\
0.5005	0.421269637100583\\
0.999999999980183	0.841697576607862\\
};

%% n_x et n_#

\addplot[only marks, mark=star, mark options={black, mark size=5pt, solid}] table[row sep=crcr]{%
x	y\\
0.5005	0.500166805629678\\
0.763762615825973	0.642857142857143\\
};

\addlegendentry{$\kappa=0.75$} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% orbite

\addplot[color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.618652022738645	0.61832606868582\\
0.618919851830922	0.618452819953398\\
0.619303184766449	0.61863441987993\\
0.621159918709552	0.619517135742792\\
0.625653738137806	0.621675048729053\\
0.633841900321656	0.625686516777997\\
0.649769436949553	0.633794019248746\\
0.675083047733357	0.647558141697843\\
0.708553484912924	0.6675781516089\\
0.75035039804736	0.695906679620944\\
0.799335449618934	0.734719934567885\\
0.852175275326688	0.785054262482983\\
0.902261692121235	0.843224469542502\\
0.942138875141146	0.898977946620873\\
0.969226792509899	0.942863042096028\\
0.985673523424888	0.972339181589108\\
0.994567941438535	0.98928152067905\\
0.998575170466287	0.99716045703646\\
0.99984964120476	0.999699395407581\\
1.00001031308559	1.000020626703\\
0.999999290887581	0.999998581777675\\
1.00000004874935	1.00000009749871\\
0.999999996648597	0.999999993297194\\
1.0000000002304	1.0000000004608\\
0.999999999980815	0.99999999996163\\
};

%% tangente

\addplot[color=black, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.618652022738645	0.568268169018891\\
0.618919851830922	0.568514185749273\\
0.619303184766449	0.568866299534389\\
0.621159918709552	0.570571818565156\\
0.625653738137806	0.574699655288441\\
0.633841900321656	0.582220962519036\\
0.649769436949553	0.596851339118224\\
0.675083047733357	0.620103375356125\\
0.708553484912924	0.650847935065306\\
0.75035039804736	0.689240851316356\\
0.799335449618934	0.734236494331709\\
0.852175275326688	0.782772973487307\\
0.902261692121235	0.828780285058935\\
0.942138875141146	0.86540981660082\\
0.969226792509899	0.890291657506364\\
0.985673523424888	0.905398944510832\\
0.994567941438535	0.913568989145502\\
0.998575170466287	0.917249864045675\\
0.99984964120476	0.918420540171188\\
1.00001031308559	0.918568126717708\\
0.999999290887581	0.918558002182343\\
1.00000004874935	0.918558698322826\\
0.999999996648597	0.918558650465232\\
1.0000000002304	0.918558653755329\\
0.999999999980815	0.918558653526069\\
};

%% extrémités de la tangente

\addplot[only marks, mark=triangle, mark options={rotate=90, mark size=4pt}, 
draw=black, forget plot]
table[row sep=crcr]{%
x	y\\
0.618652022738645	0.568268169018891\\
0.999999999980815	0.918558653526069\\
};

%% n_x et n_#

\addplot[only marks, mark=triangle*, mark options={rotate=90, mark size=4pt},
color=black, fill=black]
table[row sep=crcr]{%
  x	y\\
  0.816496580927726	0.75\\
0.618652022738645	0.61832606868582\\
};


\addlegendentry{$\kappa=1$}

% \draw[-{Stealth[scale=1.5]}, color=black, line width=1.5pt] (axis cs:0.37,0.2) -- (axis cs:1,0.2);
% \draw[-{Stealth[scale=1.5]}, color=black, line width=1.5pt] (axis cs:0.37,0.2) -- (axis cs:0.37,1);


\end{axis}


%%%%%%%%%%%%%%%

\begin{axis}[%
width=2.115in,
height=6.082in,
at={(3.5in,0.821in)},
scale only axis,
width=10cm,
xmin=1,
xmax=2.05,
xlabel style={font=\color{white!15!black}},
xlabel={$n/n_*$},
ymin=1,
ymax=2.01,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa>2$},
xtick={1,1.25,1.5,1.75,2},
ytick={1,1.25,1.5,1.75,2},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,
  align=left, draw=white!15!black},
axis line style={draw=none}
]

%% 1e bisasecytrice

\addplot[color=black, dotted, line width=0.5pt, forget plot]
 table[row sep=crcr]{%
x	y\\
1	1\\
2	2\\
};


%% orbite

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.001	1.00066744518594\\
1.00280770879932	1.00187795370866\\
1.00778042927778	1.00523438735353\\
1.02081759422403	1.01422229065829\\
1.04589144227674	1.03230740535673\\
1.08052709553856	1.05914954967115\\
1.12417836418918	1.09640186270707\\
1.1736138904919	1.14388972184914\\
1.22206338997846	1.1968589294948\\
1.26001460605716	1.24359383748634\\
1.28325869401214	1.27483423610514\\
1.29425555944676	1.2903766672182\\
1.29600898949302	1.29290243585609\\
};

%% tangente

\addplot [color=black, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.001	0.975252857836751\\
1.00280770879932	0.977014069797468\\
1.00778042927778	0.981858884840265\\
1.02081759422403	0.994560715381644\\
1.04589144227674	1.01898962843896\\
1.08052709553856	1.05273440349053\\
1.12417836418918	1.09526289949425\\
1.1736138904919	1.14342687382531\\
1.22206338997846	1.19063018335081\\
1.26001460605716	1.22760524023306\\
1.28325869401214	1.25025145722197\\
1.29425555944676	1.2609654676539\\
1.29600898949302	1.2626737969882\\
};

%% extrémités de la tangente

\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=4pt,
draw=black, forget plot] table[row sep=crcr]{% 
  x	y\\
  1.0264	1\\
  1.29600898949302	1.2626737969882\\ 
};

%% n_x et n_# 

\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=4pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.29600898949302	1.29290243585609\\
1.15470053837925	1.125\\
};


\addlegendentry{$\kappa=3$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% orbite

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.001	1.00050050037531\\
1.00510650577785	1.00256634123765\\
1.0121053415604	1.00612661241911\\
1.0280197583785	1.01441087909935\\
1.05860400656688	1.03109856231041\\
1.10136906806717	1.0562489045908\\
1.15720678868304	1.09263571909982\\
1.22530898591351	1.14330862267958\\
1.3025930832777	1.21092816921534\\
1.38155295525537	1.29394921482833\\
1.45029310709524	1.38090557479874\\
1.50008008823555	1.45467255120154\\
1.53144264881103	1.50677100697027\\
1.54913615413951	1.53835670777214\\
1.55768180830132	1.5542265460541\\
1.56035897449087	1.55928405537611\\
1.560906838821	1.56032417637811\\
};

%% tangente

\addplot[color=black, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.001	0.93044551909287\\
1.00510650577785	0.934262581930162\\
1.0121053415604	0.940768111793037\\
1.0280197583785	0.955560816905303\\
1.05860400656688	0.983989365038876\\
1.10136906806717	1.02374017407651\\
1.15720678868304	1.07564222896502\\
1.22530898591351	1.13894431113632\\
1.3025930832777	1.21078111642068\\
1.38155295525537	1.28417558102584\\
1.45029310709524	1.34807065221583\\
1.50008008823555	1.39434844793127\\
1.53144264881103	1.42350044988406\\
1.54913615413951	1.43994684623763\\
1.55768180830132	1.4478901685379\\
1.56035897449087	1.45037863735403\\
1.560906838821	1.4508878860164\\
};

%% extrémités de la tangente

\addplot[only marks, mark=x, mark options={}, mark size=4pt, draw=black, forget plot] table[row sep=crcr]{%
  x	y\\
  1.0758	1\\
  1.560906838821	1.4508878860164\\
};

%% n_x et n_# 

\addplot[only marks, mark=x, mark options={}, mark size=4pt, color=black, fill=black] table[row sep=crcr]{%
  x	y\\
  1.29099444873581	1.2\\
1.560906838821	1.56032417637811\\
};

\addlegendentry{$\kappa=4$}

%%%%%%%%%%%%%%%%

%% orbite

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.001	1.00033361125936\\
1.00273212544145	1.000912784982\\
1.00742521712058	1.00249044827279\\
1.01653103852164	1.00558693243982\\
1.03609963309304	1.01240234203619\\
1.07183911535037	1.02543753136582\\
1.12197831211534	1.0450841158308\\
1.18839724310527	1.07378476341796\\
1.27220090903546	1.11492977717743\\
1.37360604981817	1.17343199301426\\
1.49038784720608	1.25556002131808\\
1.61524926050102	1.36644072656942\\
1.73415084830854	1.50273466327454\\
1.83196911146445	1.64659233923945\\
1.90269866736325	1.77528565480739\\
1.94923429932808	1.87471548478694\\
1.97715677526091	1.94121289993541\\
1.99188377855808	1.97863143169398\\
1.99788978453644	1.99439149930501\\
1.99945385508512	1.9985448718796\\
1.99980386843016	1.99947714485\\
};

%% tangente

\addplot[color=black, dashdotted, line width=1pt, forget plot]
  table[row sep=crcr]{%
1.001	0.842539274201166\\
1.00273212544145	0.843997199987648\\
1.00742521712058	0.847947363880849\\
1.01653103852164	0.855611711687296\\
1.03609963309304	0.872082550315992\\
1.07183911535037	0.902164385921796\\
1.12197831211534	0.944366426332775\\
1.18839724310527	1.000271079589\\
1.27220090903546	1.07080842211469\\
1.37360604981817	1.15616088336876\\
1.49038784720608	1.25445583922403\\
1.61524926050102	1.35955138820829\\
1.73415084830854	1.45963056652269\\
1.83196911146445	1.54196396157065\\
1.90269866736325	1.60149685736639\\
1.94923429932808	1.64066578601788\\
1.97715677526091	1.6641680663439\\
1.99188377855808	1.67656374933007\\
1.99788978453644	1.68161899000725\\
1.99945385508512	1.68293546439775\\
1.99980386843016	1.68323006978205\\
};

%% extrémités de la tangente

\addplot[only marks, mark=square, mark options={}, mark size=3pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
1.1881	1\\
1.99980386843016	1.68323006978205\\
};

%% n_x et n_# 

\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=black, fill=black] table[row sep=crcr]{%
  x	y\\
  1.52752523165195	1.28571428571429\\
1.99980386843016	1.99947714485\\
};

\addlegendentry{$\kappa=6$}

\end{axis}
 
\node at (8, 19)  (c)     {\bf\tiny Heteroclinic orbits};

%%%Local Variables: 
%%% coding: utf-8
%%% mode: latex
%%% ispell-local-dictionary: "english" 
%%% TeX-engine: default
%%% TeX-master: "GoudonLafitteMascia21_v8.tex"
%%% End:    
  


==> heteroclinic_orbits_nr.tex <==

\begin{axis}[%
width=2.115in,
height=6.082in,
at={(-2in,0.821in)},
scale only axis,
width=10cm,
xmin=0.775,
xmax=1.00000000623036,
xlabel style={font=\color{white!15!black}},
xlabel={$n/n_*$},
ylabel={$r/r_*$},
ymin=0.775,
ymax=1.00000000623036,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa=1.5$},
xmajorgrids,
ymajorgrids,
xtick={0.8,0.85,0.9,0.95,1},
ytick={0.8,0.85,0.9,0.95,1},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,
align=left, draw=white!15!black},
%legend style={legend cell align=left},
axis line style={draw=none}
]

\draw[black,dotted,line width=1.5pt] (0,0) to (1,0.9859);

\addplot [color=red, line width=1.5pt,  mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0.822975655532295	0.822949958640369\\
0.824104428086599	0.823790230777802\\
0.82617069579559	0.825335837591584\\
0.831513998706058	0.829377905714632\\
0.841244887436451	0.836910176134733\\
0.859244350778464	0.851450716598972\\
0.885515009582382	0.874195581643878\\
0.916393617829468	0.90349322798006\\
0.948060226520298	0.936808046122639\\
0.973654427948147	0.966496679377347\\
0.988956912027867	0.985568500379386\\
0.996334551880773	0.995145375198532\\
0.999234508883164	0.998980775706681\\
0.999921117674215	0.999894838773947\\
0.999991955792751	0.999989274548511\\
0.999999180562245	0.999998907417968\\
0.99999986363441	0.999999818179258\\
};


\addplot[only marks, mark=*, mark options={}, mark size=2.1651pt, color=red,
fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0.822975655532295	0.822949958640369\\
0.99999986363441	0.999999818179258\\
};
\addlegendentry{$\varepsilon=0$}

\addplot[color=black, line width=1.2pt, mark=star, mark options={solid, black, mark repeat=3, mark size=5pt}]
  table[row sep=crcr]{%
0.812124168354737	0.812124168354737\\
0.812142712025302	0.81212153199402\\
0.812183584906778	0.812142481789091\\
0.812373362174929	0.812279158496317\\
0.813045893822071	0.812770472444123\\
0.814989844517948	0.814195363661727\\
0.81912729840745	0.817253524552232\\
0.828442238483034	0.824261348113509\\
0.848120876645277	0.839672981133472\\
0.874082666160389	0.861620810568329\\
0.905466145118028	0.890742218671056\\
0.935204442695016	0.921397073318399\\
0.95739864650493	0.946393379730741\\
0.974063433315341	0.966428933474231\\
0.986188142847463	0.981752890243399\\
0.995012907012537	0.993335707758663\\
0.998770829542882	0.998348868205254\\
0.999890673014167	0.99985371513864\\
0.999992289934452	0.999989601818817\\
0.999999457438697	0.999999265511981\\
0.99999996182664	0.999999948248381\\
0.999999982508545	0.999999976275349\\
};



\addplot[only marks, mark=star*, mark options={ fill=black, mark size=5pt},
forget plot] table[row sep=crcr]{%
x	y\\
0.812124168354737	0.812124168354737\\
0.999999982508545	0.999999976275349\\
};
\addlegendentry{$\varepsilon=0.05$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black, mark repeat=3, mark size=4pt}]
  table[row sep=crcr]{%
0.801470470640517	0.801470470640517\\
0.80151372004528	0.801484969981266\\
0.801635965871085	0.801563168084232\\
0.802854485688806	0.802435957362551\\
0.805079530768447	0.804042093670488\\
0.810460591474026	0.807962809944249\\
0.8204226142582	0.815382025978302\\
0.83881992768035	0.829644725776613\\
0.865739569780565	0.852053703913159\\
0.897735253981322	0.881419379990439\\
0.928070217325595	0.912393255554855\\
0.950845942151736	0.93785097201269\\
0.968069111979988	0.958439982816413\\
0.980603854521085	0.974207877283274\\
0.989910635251507	0.986373142972626\\
0.996660901876846	0.995457895469043\\
0.999324762020295	0.999079923911015\\
0.999970880521301	0.999961023936539\\
0.999998774597358	0.999998368754288\\
0.999999948487581	0.999999931817495\\
0.999999997834749	0.999999997152848\\
0.999999999315343	0.999999999070509\\
};


\addplot[only marks, mark=triangle*, mark size=4pt,
color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0.801470470640517	0.801470470640517\\
0.999999999315343	0.999999999070509\\
};
\addlegendentry{$\varepsilon=0.1$}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0.789314593154475	0.789314593154475\\
0.789397861943872	0.789356323751954\\
0.789730845028321	0.789580567509787\\
0.79019601603139	0.789906872963121\\
0.791075573471187	0.790527369889251\\
0.79367715695548	0.79237139127161\\
0.799700425934377	0.79668842241368\\
0.81064626202863	0.804723303409327\\
0.830311164528311	0.819796101403974\\
0.858283759353932	0.84289160451109\\
0.891218950628108	0.872951259416174\\
0.921377673418702	0.903611702039384\\
0.944816153402274	0.929708441016125\\
0.962211702063455	0.950464164997324\\
0.974581534242911	0.965991640683639\\
0.983316042956186	0.977357652527672\\
0.98951598225422	0.98562869896\\
0.993978963156879	0.991684258310976\\
0.997239422043493	0.996165124178545\\
0.99951304665782	0.999326531466198\\
0.999993380136569	0.99999193939806\\
0.999999911697392	0.999999977087685\\
0.999999998535476	1.00000000623036\\
0.99999999995323	1.00000000061391\\
0.999999999994263	1.00000000007256\\
};


\addplot[only marks, mark=square*, mark options={mark size=3pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.789314593154475	0.789314593154475\\
0.999999999994263	1.00000000007256\\
};
\addlegendentry{$\varepsilon=0.1582$}

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.115in,
height=6.082in,
at={(3.5in,0.821in)},
scale only axis,
width=10cm,
% xmin=0,
% xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={$n/n_*$},
xmin=1,
xmax=1.32,
ymin=1,
ymax=1.32,
ylabel style={font=\color{white!15!black}},
%ylabel={$n/n_*$,$r/r_*$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa=3$},
xmajorgrids,
ymajorgrids,
xtick={1,1.05,1.1,1.15,1.2,1.25,1.3},
ytick={1,1.05,1.1,1.15,1.2,1.25,1.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,
align=left, draw=white!15!black},
axis line style={draw=none}]

\draw[black, dotted, line width=1.5pt] (0,0) to (2,1.9486);

\addplot [color=red, line width=1.5pt,  mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
1.0001	1.00006667444519\\
1.00081849343752	1.00054618375603\\
1.00276816494219	1.00185141895819\\
1.00919067801168	1.00619339692227\\
1.01998919802859	1.01364294616176\\
1.0413296600592	1.02893624617922\\
1.07495856064739	1.05468021463088\\
1.11737695291395	1.0903267592431\\
1.1662983905113	1.13647209011442\\
1.21547302979296	1.18923725356037\\
1.25543346400619	1.23768155278466\\
1.28077888433771	1.27139899626812\\
1.2942834246304	1.2904167024034\\
1.30040586731546	1.29929493572911\\
1.30236112571077	1.30216500223005\\
1.30270379693247	1.30266975100873\\
1.30275724601409	1.30274852783793\\
};

\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=red,
fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1.0001	1.00006667444519\\
1.30275724601409	1.30274852783793\\
};
\addlegendentry{$\varepsilon=0$}

\addplot[color=black, line width=1.2pt, mark=star, mark options={solid, black, mark repeat=3, mark size=5pt}]
  table[row sep=crcr]{%
1.0001	1.0001\\
1.00011808522191	1.00009274286089\\
1.00015836794618	1.00010969803656\\
1.00035060456649	1.0002381211929\\
1.00263656371171	1.00179161716492\\
1.00674601748841	1.00460763820455\\
1.01680969658209	1.01159712639144\\
1.03329681026394	1.02341645930001\\
1.06167821344482	1.04481988720826\\
1.10065917238188	1.07680600912392\\
1.14643932319521	1.11873949237158\\
1.18341829993723	1.15671506021585\\
1.21421787397486	1.19126015332324\\
1.23679577794826	1.21850112355833\\
1.25491546617969	1.24163152348856\\
1.2693860406636	1.26098554137798\\
1.28089441254313	1.27697842834606\\
1.2874378281451	1.2862934004583\\
1.28958767644494	1.28937562948809\\
1.28998237568793	1.28994327569674\\
1.29004040228823	1.29002717739131\\
};

\addplot[only marks, mark=star*, mark options={ fill=black, mark size=7pt},
forget plot] table[row sep=crcr]{%
x	y\\
1.0001	1.0001\\
1.29004040228823	1.29002717739131\\
};
\addlegendentry{$\varepsilon=0.05$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black, mark repeat=3, mark size=4pt}]
  table[row sep=crcr]{%
1.0001	1.0001\\
1.00013948735034	1.00010804330379\\
1.00025508112052	1.00017817080166\\
1.00164132913344	1.00113487863974\\
1.00455126710983	1.00315697394323\\
1.01234524216765	1.00862733300369\\
1.02560879279797	1.01817105339829\\
1.04998154112399	1.03645184350663\\
1.08543981417164	1.06508717453571\\
1.1280794572481	1.10319190018867\\
1.16783841013937	1.14291104938601\\
1.19888657577584	1.17702066715425\\
1.22281101495139	1.20531014306615\\
1.24092003796585	1.22799227020255\\
1.25500986224081	1.24645550266935\\
1.26606781933302	1.26147978351363\\
1.27390432284112	1.27242353940473\\
1.27682369447683	1.2765356114099\\
1.27738967849437	1.27733367538877\\
1.27747970999861	1.27746134658152\\
};


\addplot[only marks, mark=triangle*, mark size=4pt,
color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
1.0001	1.0001\\
1.27747970999861	1.27746134658152\\
};
\addlegendentry{$\varepsilon=0.1$}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
1.0001	1.0001\\
1.00016945550668	1.00013014616986\\
1.00045980743753	1.00032598740346\\
1.00290890004295	1.00205473300296\\
1.00732116966261	1.00519865793275\\
1.01788526085342	1.01283581701793\\
1.04132665006301	1.03040062176331\\
1.07323364468494	1.05607959929578\\
1.11302402125286	1.09115177864944\\
1.15612666739187	1.13356763547384\\
1.18712495974512	1.16735655828327\\
1.21259351690525	1.19727551583665\\
1.23015974763594	1.21914059019984\\
1.24285884510533	1.2356142304747\\
1.25228697413101	1.24822668606358\\
1.25931127411837	1.2578507911662\\
1.26233455723556	1.26203417657654\\
1.26295829751254	1.26289647929671\\
1.2630483857726	1.26302137233752\\
};

\addplot[only marks, mark=square*, mark options={mark size=3pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.0001	1.0001\\
1.2630483857726	1.26302137233752\\
};
\addlegendentry{$\varepsilon=0.1582$}

\end{axis}

\node at (8, 19)  (c)     {\bf\tiny Heteroclinic orbits};


==> profiles.tex <==

\begin{axis}[%
width=4.898in,
height=6.271in,
at={(0.822in,0.846in)},
scale only axis,
xmin=-0.4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\z$},
ymin=0.3,
ymax=2.02,
ylabel style={font=\color{white!15!black}},
ylabel={$n/n_*$, $r/r_*$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Profiles of $n/n_*$ (plain) and of $r(n)/r_*$ (dotted)},
xmajorgrids,
ymajorgrids,
xtick={0,5,10,15,20,25,30},
xticklabels={,,,,,,},
ytick={0.5,0.75,1,1.25,1.5,1.75,2},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left,
  align=left, draw=white!15!black},
axis line style={draw=none}
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.366391429188223\\
0.0597806449921158	0.366549992472844\\
0.119561289984232	0.36677705218321\\
0.266145612037469	0.367878252599753\\
0.412729934090706	0.370565264510201\\
0.534808778252383	0.375439468031194\\
0.656887622414059	0.385179144090473\\
0.767230403680151	0.401281191572406\\
0.862340774902261	0.423486370374721\\
0.950342331912264	0.45274528619413\\
1.036255316309	0.489980576428445\\
1.12429108210155	0.536120240402886\\
1.21854293516574	0.591792075000139\\
1.32330230303874	0.656606061295065\\ 
1.44266065844219	0.727826015465092\\
1.57896651055778	0.799157796903243\\
1.73166987232871	0.862398850387127\\
1.90008014208661	0.91228200522342\\
2.0874240751485	0.948288785740377\\
2.30184502464857	0.972406073293021\\
2.55713491711195	0.987218810554225\\
2.87672348550163	0.995257094147019\\
3.30512968838084	0.998822913967821\\
3.94297141963598	0.999899304354162\\
5.09163499497183	1.00001065270093\\
8.09163499497183	0.999997801675361\\
11.0916349949718	1.00000045358279\\
14.0916349949718	0.999999906408761\\
17.0916349949718	1.00000001931125\\
20.0916349949718	0.999999996015396\\
23.0916349949718	1.00000000082217\\
26.0916349949718	0.999999999830357\\
29.0916349949718	1.00000000003498\\
30	0.999999999998607\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=o, mark
options={solid, mark size=3pt, black}, forget plot]
  table[row sep=crcr]{%
0	0.366391429188223\\
0.266145612037469	0.367878252599753\\
0.656887622414059	0.385179144090473\\
0.950342331912264	0.45274528619413\\
1.21854293516574	0.591792075000139\\
1.57896651055778	0.799157796903243\\
2.0874240751485	0.948288785740377\\
2.87672348550163	0.995257094147019\\
5.09163499497183	1.00001065270093\\
14.0916349949718	0.999999906408761\\
23.0916349949718	1.00000000082217\\
30	0.999999999998607\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.366097250552512\\
0.0597806449921158	0.366128405841745\\
0.119561289984232	0.36617305235853\\
0.266145612037469	0.366390127516022\\
0.412729934090706	0.366923629837327\\
0.534808778252383	0.367905348438591\\
0.656887622414059	0.369921798550756\\
0.767230403680151	0.373420411506696\\
0.862340774902261	0.378598781859289\\
0.950342331912264	0.386093914680704\\
1.036255316309	0.396850897732478\\
1.12429108210155	0.412345598238081\\
1.21854293516574	0.434864991044597\\
1.32330230303874	0.467784399324252\\
1.44266065844219	0.515320854249983\\
1.57896651055778	0.580486269776717\\
1.73166987232871	0.661141093718194\\
1.90008014208661	0.748792710716192\\
2.0874240751485	0.832295213124437\\
2.30184502464857	0.901832910891282\\
2.55713491711195	0.951657656149319\\
2.87672348550163	0.981424930426563\\
3.30512968838084	0.995316465647438\\
3.94297141963598	0.999597399848039\\
5.09163499497183	1.00004261284646\\
8.09163499497183	0.99999120678843\\
11.0916349949718	1.00000181433485\\
14.0916349949718	0.999999625635204\\
17.0916349949718	1.000000077245\\
20.0916349949718	0.999999984061584\\
23.0916349949718	1.00000000328867\\
26.0916349949718	0.999999999321429\\
29.0916349949718	1.00000000013994\\
30	0.999999999994427\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=o, mark
options={solid, mark size=3pt, black}, forget plot]
  table[row sep=crcr]{%
0	0.366097250552512\\
0.266145612037469	0.366390127516022\\
0.656887622414059	0.369921798550756\\
0.950342331912264	0.386093914680704\\
1.21854293516574	0.434864991044597\\
1.57896651055778	0.580486269776717\\
2.0874240751485	0.832295213124437\\
2.87672348550163	0.981424930426563\\
5.09163499497183	1.00004261284646\\
14.0916349949718	0.999999625635204\\
23.0916349949718	1.00000000328867\\
30	0.999999999994427\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0.366391429188223\\
30	0.999999999998607\\
};
\addlegendentry{$\kappa=0.5$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.5005\\
0.134584075842456	0.500716631672649\\
0.269168151684911	0.501026782727175\\
0.599263591831197	0.502530157731381\\
0.929359031977482	0.506186691143732\\
1.20599138008783	0.512830996207778\\
1.48262372819817	0.5259683717892\\
1.73405299081889	0.547351879450362\\
1.95387106798979	0.57635665148161\\
2.16155122023779	0.61381183095928\\
2.36980582289298	0.660104347385134\\
2.59011636176636	0.714870149145861\\
2.83351882522406	0.775930014419864\\
3.10852978671207	0.837926880134926\\
3.41684615668503	0.892909115559575\\
3.7567052365624	0.935140933230204\\
4.13496598676807	0.96420044598777\\
4.57178490235257	0.982509279004442\\
5.10253484776237	0.992888784552478\\
5.79038127883625	0.997887097433799\\
6.76672091082312	0.999682258324401\\
8.37788044039162	1.00001111409898\\
11.3778804403916	0.99999803984467\\
14.3778804403916	1.00000034566375\\
17.3778804403916	0.999999939042668\\
20.3778804403916	1.00000001074954\\
23.3778804403916	0.999999998104337\\
26.3778804403916	1.00000000033478\\
29.3778804403916	0.999999999940962\\
30	0.999999999980183\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.5005\\
0.599263591831197	0.502530157731381\\
1.48262372819817	0.5259683717892\\
2.16155122023779	0.61381183095928\\
2.83351882522406	0.775930014419864\\
3.7567052365624	0.935140933230204\\
5.10253484776237	0.992888784552478\\
8.37788044039162	1.00001111409898\\
17.3778804403916	0.999999939042668\\
26.3778804403916	1.00000000033478\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.500166805629678\\
0.134584075842456	0.500239162754154\\
0.269168151684911	0.500342847264053\\
0.599263591831197	0.500846952039296\\
0.929359031977482	0.502083635805448\\
1.20599138008783	0.504369735200351\\
1.48262372819817	0.509041502910096\\
1.73405299081889	0.517096620763833\\
1.95387106798979	0.528983719683217\\
2.16155122023779	0.546155596269495\\
2.36980582289298	0.570662361852497\\
2.59011636176636	0.605346092289308\\
2.83351882522406	0.6533484559005\\
3.10852978671207	0.715731803669774\\
3.41684615668503	0.787225276549101\\
3.7567052365624	0.856642152255014\\
4.13496598676807	0.914280141578508\\
4.57178490235257	0.955809100789433\\
5.10253484776237	0.981454614827219\\
5.79038127883625	0.994403047823057\\
6.76672091082312	0.999153540578648\\
8.37788044039162	1.00002963864041\\
11.3778804403916	0.999994772951565\\
14.3778804403916	1.00000092177101\\
17.3778804403916	0.999999837447145\\
20.3778804403916	1.00000002866545\\
23.3778804403916	0.999999994944898\\
26.3778804403916	1.00000000089275\\
29.3778804403916	0.999999999842565\\
30	0.999999999947153\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=star, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.500166805629678\\
0.599263591831197	0.500846952039296\\
1.48262372819817	0.509041502910096\\
2.16155122023779	0.546155596269495\\
2.83351882522406	0.6533484559005\\
3.7567052365624	0.856642152255014\\
5.10253484776237	0.981454614827219\\
8.37788044039162	1.00002963864041\\
17.3778804403916	0.999999837447145\\
26.3778804403916	1.00000000089275\\
};
\addplot[only marks, mark=star, mark options={}, mark size=4pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0.5005\\
30	0.999999999980183\\
};
\addlegendentry{$\kappa=0.75$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.618652022738645\\
0.259927032056101	0.618919851830922\\
0.519854064112201	0.619303184766449\\
1.15768345361436	0.621159918709552\\
1.79551284311652	0.625653738137806\\
2.33524313375588	0.633841900321656\\
2.87497342439525	0.649769436949553\\
3.36980543106919	0.675083047733357\\
3.81204983010656	0.708553484912924\\
4.24320503940309	0.75035039804736\\
4.69243223964795	0.799335449618934\\
5.18620019349341	0.852175275326688\\
5.7418392746098	0.902261692121235\\
6.35917163875259	0.942138875141146\\
7.0412234760874	0.969226792509899\\
7.82231208227273	0.985673523424888\\
8.77266730331371	0.994567941438535\\
10.020182745418	0.998575170466287\\
11.8405603140162	0.99984964120476\\
14.8405603140162	1.00001031308559\\
17.8405603140162	0.999999290887581\\
20.8405603140162	1.00000004874935\\
23.8405603140162	0.999999996648597\\
26.8405603140162	1.0000000002304\\
30	0.999999999980815\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=triangle, mark options={solid, rotate=90, black}, forget plot]
  table[row sep=crcr]{%
0	0.618652022738645\\
1.15768345361436	0.621159918709552\\
2.87497342439525	0.649769436949553\\
4.24320503940309	0.75035039804736\\
5.7418392746098	0.902261692121235\\
7.82231208227273	0.985673523424888\\
11.8405603140162	0.99984964120476\\
20.8405603140162	1.00000004874935\\
30	0.999999999980815\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.61832606868582\\
0.259927032056101	0.618452819953398\\
0.519854064112201	0.61863441987993\\
1.15768345361436	0.619517135742792\\
1.79551284311652	0.621675048729053\\
2.33524313375588	0.625686516777997\\
2.87497342439525	0.633794019248746\\
3.36980543106919	0.647558141697843\\
3.81204983010656	0.6675781516089\\
4.24320503940309	0.695906679620944\\
4.69243223964795	0.734719934567885\\
5.18620019349341	0.785054262482983\\
5.7418392746098	0.843224469542502\\
6.35917163875259	0.898977946620873\\
7.0412234760874	0.942863042096028\\
7.82231208227273	0.972339181589108\\
8.77266730331371	0.98928152067905\\
10.020182745418	0.99716045703646\\
11.8405603140162	0.999699395407581\\
14.8405603140162	1.000020626703\\
17.8405603140162	0.999998581777675\\
20.8405603140162	1.00000009749871\\
23.8405603140162	0.999999993297194\\
26.8405603140162	1.0000000004608\\
30	0.99999999996163\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=triangle, mark options={solid, rotate=90, black}, forget plot]
  table[row sep=crcr]{%
0	0.61832606868582\\
1.15768345361436	0.619517135742792\\
2.87497342439525	0.633794019248746\\
4.24320503940309	0.695906679620944\\
5.7418392746098	0.843224469542502\\
7.82231208227273	0.972339181589108\\
11.8405603140162	0.999699395407581\\
20.8405603140162	1.00000009749871\\
30	0.99999999996163\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=90}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0.618652022738645\\
30	0.999999999980815\\
};
\addlegendentry{$\kappa=1$}

% \addplot [color=black, line width=1.2pt, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 3	1\\
% 6	1\\
% 9	1\\
% 12	1\\
% 15	1\\
% 18	1\\
% 21	1\\
% 24	1\\
% 27	1\\
% 30	1\\
% };
% \addplot [color=black, line width=1.2pt, only marks, mark=diamond, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 9	1\\
% 18	1\\
% 27	1\\
% };
% \addplot [color=black, dotted, line width=1.2pt, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 3	1\\
% 6	1\\
% 9	1\\
% 12	1\\
% 15	1\\
% 18	1\\
% 21	1\\
% 24	1\\
% 27	1\\
% 30	1\\
% };
% \addplot [color=black, line width=1.2pt, only marks, mark=diamond, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 9	1\\
% 18	1\\
% 27	1\\
% };
% \addplot[only marks, mark=diamond*, mark options={}, mark size=3.7359pt, color=black, fill=black] table[row sep=crcr]{%
% x	y\\
% 0	1\\
% 30	1\\
% };
% \addlegendentry{$\kappa=2$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.001\\
3	1.00280770879932\\
6	1.00778042927778\\
9	1.02081759422403\\
11.6359677267471	1.04589144227674\\
13.8131711602251	1.08052709553856\\
15.8804786678237	1.12417836418918\\
18.035683558221	1.1736138904919\\
20.4430425598521	1.22206338997846\\
23.1587908924775	1.26001460605716\\
26.1587908924775	1.28325869401214\\
29.1587908924775	1.29425555944676\\
30	1.29600898949302\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
0	1.001\\
9	1.02081759422403\\
15.8804786678237	1.12417836418918\\
23.1587908924775	1.26001460605716\\
30	1.29600898949302\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.00066744518594\\
3	1.00187795370866\\
6	1.00523438735353\\
9	1.01422229065829\\
11.6359677267471	1.03230740535673\\
13.8131711602251	1.05914954967115\\
15.8804786678237	1.09640186270707\\
18.035683558221	1.14388972184914\\
20.4430425598521	1.1968589294948\\
23.1587908924775	1.24359383748634\\
26.1587908924775	1.27483423610514\\
29.1587908924775	1.2903766672182\\
30	1.29290243585609\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
0	1.00066744518594\\
9	1.01422229065829\\
15.8804786678237	1.09640186270707\\
23.1587908924775	1.24359383748634\\
30	1.29290243585609\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=270}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	1.001\\
30	1.29600898949302\\
};
\addlegendentry{$\kappa=3$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.001\\
3	1.00510650577785\\
4.71271618699732	1.0121053415604\\
6.42543237399464	1.0280197583785\\
8.02902103430006	1.05860400656688\\
9.35455110939385	1.10136906806717\\
10.5799112789638	1.15720678868304\\
11.8010918653267	1.22530898591351\\
13.1015301887113	1.3025930832777\\
14.5511836560365	1.38155295525537\\
16.1782382882561	1.45029310709524\\
17.9736967622632	1.50008008823555\\
19.9861527286583	1.53144264881103\\
22.367320669616	1.54913615413951\\
25.367320669616	1.55768180830132\\
28.367320669616	1.56035897449087\\
30	1.560906838821\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.001\\
6.42543237399464	1.0280197583785\\
10.5799112789638	1.15720678868304\\
14.5511836560365	1.38155295525537\\
19.9861527286583	1.53144264881103\\
28.367320669616	1.56035897449087\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.00050050037531\\
3	1.00256634123765\\
4.71271618699732	1.00612661241911\\
6.42543237399464	1.01441087909935\\
8.02902103430006	1.03109856231041\\
9.35455110939385	1.0562489045908\\
10.5799112789638	1.09263571909982\\
11.8010918653267	1.14330862267958\\
13.1015301887113	1.21092816921534\\
14.5511836560365	1.29394921482833\\
16.1782382882561	1.38090557479874\\
17.9736967622632	1.45467255120154\\
19.9861527286583	1.50677100697027\\
22.367320669616	1.53835670777214\\
25.367320669616	1.5542265460541\\
28.367320669616	1.55928405537611\\
30	1.56032417637811\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.00050050037531\\
6.42543237399464	1.01441087909935\\
10.5799112789638	1.09263571909982\\
14.5511836560365	1.29394921482833\\
19.9861527286583	1.50677100697027\\
28.367320669616	1.55928405537611\\
};
\addplot[only marks, mark=x, mark options={}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	1.001\\
30	1.560906838821\\
};
\addlegendentry{$\kappa=4$}

\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.001\\
1.45763135428244	1.00273212544145\\
2.91526270856489	1.00742521712058\\
4.11042447480399	1.01653103852164\\
5.3055862410431	1.03609963309304\\
6.41442228415569	1.07183911535037\\
7.34139769890726	1.12197831211534\\
8.18925990870004	1.18839724310527\\
9.0152335037629	1.27220090903546\\
9.86697925225652	1.37360604981817\\
10.7896402820865	1.49038784720608\\
11.82427745342	1.61524926050102\\
12.9927000577101	1.73415084830854\\
14.2894487636835	1.83196911146445\\
15.7197394379615	1.90269866736325\\
17.3377598921256	1.94923429932808\\
19.2522418944173	1.97715677526091\\
21.6501744003356	1.99188377855808\\
24.6501744003356	1.99788978453644\\
27.6501744003356	1.99945385508512\\
30	1.99980386843016\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=square, mark
options={solid, mark size=2.5pt, black}, forget plot]
  table[row sep=crcr]{%
0	1.001\\
4.11042447480399	1.01653103852164\\
7.34139769890726	1.12197831211534\\
9.86697925225652	1.37360604981817\\
12.9927000577101	1.73415084830854\\
17.3377598921256	1.94923429932808\\
24.6501744003356	1.99788978453644\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.00033361125936\\
1.45763135428244	1.000912784982\\
2.91526270856489	1.00249044827279\\
4.11042447480399	1.00558693243982\\
5.3055862410431	1.01240234203619\\
6.41442228415569	1.02543753136582\\
7.34139769890726	1.0450841158308\\
8.18925990870004	1.07378476341796\\
9.0152335037629	1.11492977717743\\
9.86697925225652	1.17343199301426\\
10.7896402820865	1.25556002131808\\
11.82427745342	1.36644072656942\\
12.9927000577101	1.50273466327454\\
14.2894487636835	1.64659233923945\\
15.7197394379615	1.77528565480739\\
17.3377598921256	1.87471548478694\\
19.2522418944173	1.94121289993541\\
21.6501744003356	1.97863143169398\\
24.6501744003356	1.99439149930501\\
27.6501744003356	1.9985448718796\\
30	1.99947714485\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=square, mark
options={solid, mark size=2.5pt, black}, forget plot]
  table[row sep=crcr]{%
0	1.00033361125936\\
4.11042447480399	1.00558693243982\\
7.34139769890726	1.0450841158308\\
9.86697925225652	1.17343199301426\\
12.9927000577101	1.50273466327454\\
17.3377598921256	1.87471548478694\\
24.6501744003356	1.99439149930501\\
};
\addplot[only marks, mark=square*, mark options={mark size=2.5pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	1.001\\
30	1.99980386843016\\
};
\addlegendentry{$\kappa=6$}
%\draw[-{Stealth[scale=1.5]}, color=black, line width=1.2pt] (axis cs:0,0.35) -- (axis cs:30,0.35);
\draw[-{Stealth[scale=1.5]}, color=black, line width=1.2pt] (axis cs:0,0.35) -- (axis cs:0,2.01);
 
\end{axis}

\node at (8, 19)  (c)     {\bf\tiny Profiles of $n/n_*$ (plain) and of $r(n)/r_*$ (dotted)};

%%%Local Variables: 
%%% coding: utf-8
%%% mode: latex
%%% ispell-local-dictionary: "english" 
%%% TeX-engine: default
%%% TeX-master: "GoudonLafitteMascia21_v8.tex"
%%% End:    
  


==> profiles_nr.tex <==

\begin{axis}[%
width=2.115in,
height=6.082in,
at={(-2in,0.821in)},
scale only axis,
width=10cm,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={$\z$},
ymin=0.78,
ymax=1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa=1.5$},
xmajorgrids,
ymajorgrids,
xtick={0,10,20,30,40,50},
xticklabels={,,,,,,},
ytick={0.8,0.85,0.9,0.95,1},
% legend style={at={(0.03,0.97)}, anchor=north east, legend cell align=left,
% align=left, draw=white!15!black},
legend style={legend cell align=left},
axis line style={draw=none}
]
\addplot [color=red, line width=1.5pt,  mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0	0.822975655532295\\
5.5	0.824104428086599\\
8.04053081925993	0.82617069579559\\
10.5810616385199	0.831513998706058\\
12.6973303243131	0.841244887436451\\
14.8135990101064	0.859244350778464\\
16.8364237807486	0.885515009582382\\
18.8171483403646	0.916393617829468\\
20.9948809707146	0.948060226520298\\
23.4861432899839	0.973654427948147\\
26.27472869033	0.988956912027867\\
29.5376182175121	0.996334551880773\\
33.8167529440825	0.999234508883164\\
39.3167529440825	0.999921117674215\\
44.8167529440825	0.999991955792751\\
50.3167529440825	0.999999180562245\\
55	0.99999986363441\\
};

\addplot [color=red, dotted, line width=1.5pt, mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.822949958640369\\
5.5	0.823790230777802\\
8.04053081925993	0.825335837591584\\
10.5810616385199	0.829377905714632\\
12.6973303243131	0.836910176134733\\
14.8135990101064	0.851450716598972\\
16.8364237807486	0.874195581643878\\
18.8171483403646	0.90349322798006\\
20.9948809707146	0.936808046122639\\
23.4861432899839	0.966496679377347\\
26.27472869033	0.985568500379386\\
29.5376182175121	0.995145375198532\\
33.8167529440825	0.998980775706681\\
39.3167529440825	0.999894838773947\\
44.8167529440825	0.999989274548511\\
50.3167529440825	0.999998907417968\\
55	0.999999818179258\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2.1651pt, color=red,
fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	0.822975655532295\\
55	0.99999986363441\\
};
\addlegendentry{$\varepsilon=0$}

\addplot[color=black, line width=1.2pt, mark=star, mark options={solid, black, mark repeat=3, mark size=5pt}]
  table[row sep=crcr]{%
0	0.812124168354737\\
0.402802192271499	0.812142712025302\\
1.11295952123779	0.812183584906778\\
2.96612736363762	0.812373362174929\\
5.46306456070394	0.813045893822071\\
7.96000175777026	0.814989844517948\\
10.0699591036865	0.81912729840745\\
12.1799164496028	0.828442238483034\\
14.3596823988066	0.848120876645277\\
16.1623203863732	0.874082666160389\\
17.928446112965	0.905466145118028\\
19.6308266776182	0.935204442695016\\
21.1827415725417	0.95739864650493\\
22.8045421452174	0.974063433315341\\
24.6946429804413	0.986188142847463\\
27.5158799551823	0.995012907012537\\
31.131264972751	0.998770829542882\\
36.3971803088074	0.999890673014167\\
41.8971803088074	0.999992289934452\\
47.3971803088074	0.999999457438697\\
52.8971803088074	0.99999996182664\\
55	0.999999982508545\\
};

\addplot[color=black, dotted, line width=1.2pt, mark=star, mark options={solid,
  black, mark repeat=3, mark size=5pt}, forget plot]
  table[row sep=crcr]{%
0	0.812124168354737\\
0.402802192271499	0.81212153199402\\
1.11295952123779	0.812142481789091\\
2.96612736363762	0.812279158496317\\
5.46306456070394	0.812770472444123\\
7.96000175777026	0.814195363661727\\
10.0699591036865	0.817253524552232\\
12.1799164496028	0.824261348113509\\
14.3596823988066	0.839672981133472\\
16.1623203863732	0.861620810568329\\
17.928446112965	0.890742218671056\\
19.6308266776182	0.921397073318399\\
21.1827415725417	0.946393379730741\\
22.8045421452174	0.966428933474231\\
24.6946429804413	0.981752890243399\\
27.5158799551823	0.993335707758663\\
31.131264972751	0.998348868205254\\
36.3971803088074	0.99985371513864\\
41.8971803088074	0.999989601818817\\
47.3971803088074	0.999999265511981\\
52.8971803088074	0.999999948248381\\
55	0.999999976275349\\
};

\addplot[only marks, mark=star*, mark options={ fill=black, mark size=5pt},
forget plot] table[row sep=crcr]{%
x	y\\
0	0.812124168354737\\
55	0.999999982508545\\
};
\addlegendentry{$\varepsilon=0.05$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black, mark repeat=3, mark size=4pt}]
  table[row sep=crcr]{%
0	0.801470470640517\\
0.780255665791375	0.80151372004528\\
2.13022174465145	0.801635965871085\\
5.61782661947938	0.802854485688806\\
7.62334934409702	0.805079530768447\\
9.62887206871465	0.810460591474026\\
11.3764843086845	0.8204226142582\\
13.1240965486543	0.83881992768035\\
14.7766467249443	0.865739569780565\\
16.3605505725476	0.897735253981322\\
17.8648249631614	0.928070217325595\\
19.2038175481671	0.950845942151736\\
20.5452701770562	0.968069111979988\\
21.9727853888402	0.980603854521085\\
23.7329965888181	0.989910635251507\\
26.5077941770728	0.996660901876846\\
30.2152571479018	0.999324762020295\\
35.7152571479018	0.999970880521301\\
41.2152571479018	0.999998774597358\\
46.7152571479018	0.999999948487581\\
52.2152571479018	0.999999997834749\\
55	0.999999999315343\\
};

\addplot[color=black, dotted, line width=1.2pt, mark=triangle, mark options={solid,
  black, mark repeat=3, mark size=4pt}, forget plot]
  table[row sep=crcr]{%
0	0.801470470640517\\
0.780255665791375	0.801484969981266\\
2.13022174465145	0.801563168084232\\
5.61782661947938	0.802435957362551\\
7.62334934409702	0.804042093670488\\
9.62887206871465	0.807962809944249\\
11.3764843086845	0.815382025978302\\
13.1240965486543	0.829644725776613\\
14.7766467249443	0.852053703913159\\
16.3605505725476	0.881419379990439\\
17.8648249631614	0.912393255554855\\
19.2038175481671	0.93785097201269\\
20.5452701770562	0.958439982816413\\
21.9727853888402	0.974207877283274\\
23.7329965888181	0.986373142972626\\
26.5077941770728	0.995457895469043\\
30.2152571479018	0.999079923911015\\
35.7152571479018	0.999961023936539\\
41.2152571479018	0.999998368754288\\
46.7152571479018	0.999999931817495\\
52.2152571479018	0.999999997152848\\
55	0.999999999070509\\
};

\addplot[only marks, mark=triangle*, mark size=4pt,
color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0	0.801470470640517\\
55	0.999999999315343\\
};
\addlegendentry{$\varepsilon=0.1$}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0	0.789314593154475\\
1.19127012902551	0.789397861943872\\
3.2189293716186	0.789730845028321\\
4.51322064347953	0.79019601603139\\
5.80751191534047	0.791075573471187\\
7.56929080344787	0.79367715695548\\
9.33106969155527	0.799700425934377\\
10.8891143740667	0.81064626202863\\
12.4471590565781	0.830311164528311\\
13.9135428363884	0.858283759353932\\
15.3232470761568	0.891218950628108\\
16.6134150478582	0.921377673418702\\
17.7789548192052	0.944816153402274\\
18.8854750997114	0.962211702063455\\
19.9580627990641	0.974581534242911\\
21.0402674024907	0.983316042956186\\
22.1929754205976	0.98951598225422\\
23.5320800312667	0.993978963156879\\
25.3606859305888	0.997239422043493\\
28.9914590881492	0.99951304665782\\
34.4914590881492	0.999993380136569\\
39.9914590881492	0.999999911697392\\
45.4914590881492	0.999999998535476\\
50.9914590881492	0.99999999995323\\
55	0.999999999994263\\
};

\addplot [color=black, dotted, line width=1.2pt, mark=square, mark
options={solid, black, mark repeat=3, mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	0.789314593154475\\
1.19127012902551	0.789356323751954\\
3.2189293716186	0.789580567509787\\
4.51322064347953	0.789906872963121\\
5.80751191534047	0.790527369889251\\
7.56929080344787	0.79237139127161\\
9.33106969155527	0.79668842241368\\
10.8891143740667	0.804723303409327\\
12.4471590565781	0.819796101403974\\
13.9135428363884	0.84289160451109\\
15.3232470761568	0.872951259416174\\
16.6134150478582	0.903611702039384\\
17.7789548192052	0.929708441016125\\
18.8854750997114	0.950464164997324\\
19.9580627990641	0.965991640683639\\
21.0402674024907	0.977357652527672\\
22.1929754205976	0.98562869896\\
23.5320800312667	0.991684258310976\\
25.3606859305888	0.996165124178545\\
28.9914590881492	0.999326531466198\\
34.4914590881492	0.99999193939806\\
39.9914590881492	0.999999977087685\\
45.4914590881492	1.00000000623036\\
50.9914590881492	1.00000000061391\\
55	1.00000000007256\\
};

\addplot[only marks, mark=square*, mark options={mark size=3pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0.789314593154475\\
55	0.999999999994263\\
};
\addlegendentry{$\varepsilon=0.1582$}

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.115in,
height=6.082in,
at={(3.5in,0.821in)},
scale only axis,
width=10cm,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={$\z$},
ymin=1,
ymax=1.31,
ylabel style={font=\color{white!15!black}},
ylabel={$n/n_*$,$r/r_*$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\kappa=3$},
xmajorgrids,
ymajorgrids,
xtick={0,10,20,30,40,50},
xticklabels={0,,,,,,,50},
ytick={1,1.05,1.1,1.15,1.2,1.25,1.3},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,
align=left, draw=white!15!black},
axis line style={draw=none}]

\addplot [color=red, line width=1.5pt,  mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0	1.0001\\
5.5	1.00081849343752\\
8.9894499126065	1.00276816494219\\
12.478899825213	1.00919067801168\\
14.8870266229548	1.01998919802859\\
17.2951534206967	1.0413296600592\\
19.5410259543144	1.07495856064739\\
21.6079368953487	1.11737695291395\\
23.739333821379	1.1662983905113\\
26.1029777014315	1.21547302979296\\
28.7759596166466	1.25543346400619\\
31.7440908622982	1.28077888433771\\
35.1701031103385	1.2942834246304\\
39.4984730701745	1.30040586731546\\
44.9984730701745	1.30236112571077\\
50.4984730701745	1.30270379693247\\
55	1.30275724601409\\
};

\addplot [color=red, dotted, line width=1.5pt, mark=o, mark options={solid, red, mark repeat=3, mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	1.00006667444519\\
5.5	1.00054618375603\\
8.9894499126065	1.00185141895819\\
12.478899825213	1.00619339692227\\
14.8870266229548	1.01364294616176\\
17.2951534206967	1.02893624617922\\
19.5410259543144	1.05468021463088\\
21.6079368953487	1.0903267592431\\
23.739333821379	1.13647209011442\\
26.1029777014315	1.18923725356037\\
28.7759596166466	1.23768155278466\\
31.7440908622982	1.27139899626812\\
35.1701031103385	1.2904167024034\\
39.4984730701745	1.29929493572911\\
44.9984730701745	1.30216500223005\\
50.4984730701745	1.30266975100873\\
55	1.30274852783793\\
};

\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=red,
fill=red, forget plot] table[row sep=crcr]{%
x	y\\
0	1.0001\\
55	1.30275724601409\\
};
\addlegendentry{$\varepsilon=0$}

\addplot[color=black, line width=1.2pt, mark=star, mark options={solid, black, mark repeat=3, mark size=5pt}]
  table[row sep=crcr]{%
0	1.0001\\
0.503375751524293	1.00011808522191\\
1.40337096434011	1.00015836794618\\
3.80348173779463	1.00035060456649\\
9.30348173779463	1.00263656371171\\
12.162989946075	1.00674601748841\\
15.0224981543553	1.01680969658209\\
17.3182116045636	1.03329681026394\\
19.613925054772	1.06167821344482\\
21.7888360053324	1.10065917238188\\
23.9444444063625	1.14643932319521\\
25.723311300334	1.18341829993723\\
27.4430721719153	1.21421787397486\\
29.0380102120505	1.23679577794826\\
30.7743487681362	1.25491546617969\\
32.8602871619455	1.2693860406636\\
35.8782236266975	1.28089441254313\\
40.2191267413035	1.2874378281451\\
45.7191267413035	1.28958767644494\\
51.2191267413035	1.28998237568793\\
55	1.29004040228823\\
};

\addplot[color=black, dotted, line width=1.2pt, mark=star, mark options={solid,
  black, mark repeat=3, mark size=5pt}, forget plot]
  table[row sep=crcr]{%
0	1.0001\\
0.503375751524293	1.00009274286089\\
1.40337096434011	1.00010969803656\\
3.80348173779463	1.0002381211929\\
9.30348173779463	1.00179161716492\\
12.162989946075	1.00460763820455\\
15.0224981543553	1.01159712639144\\
17.3182116045636	1.02341645930001\\
19.613925054772	1.04481988720826\\
21.7888360053324	1.07680600912392\\
23.9444444063625	1.11873949237158\\
25.723311300334	1.15671506021585\\
27.4430721719153	1.19126015332324\\
29.0380102120505	1.21850112355833\\
30.7743487681362	1.24163152348856\\
32.8602871619455	1.26098554137798\\
35.8782236266975	1.27697842834606\\
40.2191267413035	1.2862934004583\\
45.7191267413035	1.28937562948809\\
51.2191267413035	1.28994327569674\\
55	1.29002717739131\\
};

\addplot[only marks, mark=star*, mark options={ fill=black, mark size=7pt},
forget plot] table[row sep=crcr]{%
x	y\\
0	1.0001\\
55	1.29004040228823\\
};
\addlegendentry{$\varepsilon=0.05$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, black, mark repeat=3, mark size=4pt}]
  table[row sep=crcr]{%
0	1.0001\\
1.03511948271582	1.00013948735034\\
2.92703295000366	1.00025508112052\\
8.24543810313566	1.00164132913344\\
11.4126299213038	1.00455126710983\\
14.5798217394719	1.01234524216765\\
17.0444216138326	1.02560879279797\\
19.5090214881932	1.04998154112399\\
21.8212982146782	1.08543981417164\\
24.032514158423	1.1280794572481\\
26.0413732516433	1.16783841013937\\
27.8197413717026	1.19888657577584\\
29.5297935208963	1.22281101495139\\
31.2702388839914	1.24092003796585\\
33.2485580308069	1.25500986224081\\
35.8589057833217	1.26606781933302\\
40.0204786564066	1.27390432284112\\
45.5204786564066	1.27682369447683\\
51.0204786564066	1.27738967849437\\
55	1.27747970999861\\
};

\addplot[color=black, dotted, line width=1.2pt, mark=triangle, mark options={solid,
  black, mark repeat=3, mark size=4pt}, forget plot]
  table[row sep=crcr]{%
0	1.0001\\
1.03511948271582	1.00010804330379\\
2.92703295000366	1.00017817080166\\
8.24543810313566	1.00113487863974\\
11.4126299213038	1.00315697394323\\
14.5798217394719	1.00862733300369\\
17.0444216138326	1.01817105339829\\
19.5090214881932	1.03645184350663\\
21.8212982146782	1.06508717453571\\
24.032514158423	1.10319190018867\\
26.0413732516433	1.14291104938601\\
27.8197413717026	1.17702066715425\\
29.5297935208963	1.20531014306615\\
31.2702388839914	1.22799227020255\\
33.2485580308069	1.24645550266935\\
35.8589057833217	1.26147978351363\\
40.0204786564066	1.27242353940473\\
45.5204786564066	1.2765356114099\\
51.0204786564066	1.27733367538877\\
55	1.27746134658152\\
};

\addplot[only marks, mark=triangle*, mark size=4pt,
color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0	1.0001\\
55	1.27747970999861\\
};
\addlegendentry{$\varepsilon=0.1$}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black, mark repeat=3, mark size=3pt}]
  table[row sep=crcr]{%
0	1.0001\\
1.69344662147421	1.00016945550668\\
4.87910564094604	1.00045980743753\\
10.379105640946	1.00290890004295\\
13.405091274793	1.00732116966261\\
16.43107690864	1.01788526085342\\
19.499454717901	1.04132665006301\\
21.9560396091108	1.07323364468494\\
24.2767855996155	1.11302402125286\\
26.6331833485166	1.15612666739187\\
28.5411722326155	1.18712495974512\\
30.52219242417	1.21259351690525\\
32.414899335915	1.23015974763594\\
34.444529252363	1.24285884510533\\
36.9376943530845	1.25228697413101\\
40.866756412102	1.25931127411837\\
46.366756412102	1.26233455723556\\
51.866756412102	1.26295829751254\\
55	1.2630483857726\\
};

\addplot [color=black, dotted, line width=1.2pt, mark=square, mark
options={solid, black, mark repeat=3, mark size=3pt}, forget plot]
  table[row sep=crcr]{%
0	1.0001\\
1.69344662147421	1.00013014616986\\
4.87910564094604	1.00032598740346\\
10.379105640946	1.00205473300296\\
13.405091274793	1.00519865793275\\
16.43107690864	1.01283581701793\\
19.499454717901	1.03040062176331\\
21.9560396091108	1.05607959929578\\
24.2767855996155	1.09115177864944\\
26.6331833485166	1.13356763547384\\
28.5411722326155	1.16735655828327\\
30.52219242417	1.19727551583665\\
32.414899335915	1.21914059019984\\
34.444529252363	1.2356142304747\\
36.9376943530845	1.24822668606358\\
40.866756412102	1.2578507911662\\
46.366756412102	1.26203417657654\\
51.866756412102	1.26289647929671\\
55	1.26302137233752\\
};

\addplot[only marks, mark=square*, mark options={mark size=3pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	1.0001\\
55	1.2630483857726\\
};
\addlegendentry{$\varepsilon=0.1582$}

\end{axis}

\node at (8, 19)  (c)     {\bf\tiny Profiles of $n/n_*$ (plain) and $r/r_*$ (dotted)};

==> rmoinstn.tex <==

\begin{axis}[%
width=4in,
height=6in,
at={(0.822in,0.846in)},
scale only axis,
xmin=-0.05,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={n},
ymin=-1.15,
ymax=1.6,
axis line style={draw=none},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Exploration of the case $\kappa=2$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
xtick={0,0.5,1},
ytick={-1,-0.5,0,0.5,1,1.5}
]
\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.0139963701621727	0.656912743368837\\
0.0279927403243455	0.647245925825685\\
0.0419891104865182	0.637666316473984\\
0.055985480648691	0.628174086264888\\
0.0699818508108637	0.61876947499959\\
0.0839782209730365	0.609452791800963\\
0.0979745911352092	0.60022441572292\\
0.111970961297382	0.591084796499745\\
0.125967331459555	0.582034455438154\\
0.139963701621727	0.573073986455424\\
0.1539600717839	0.564204057267447\\
0.167956441946073	0.555425410731189\\
0.181952812108246	0.546738866346633\\
0.195949182270418	0.538145321923914\\
0.209945552432591	0.52964575542207\\
0.223941922594764	0.521241226966518\\
0.237938292756937	0.512932881053148\\
0.251934662919109	0.50472194894773\\
0.265931033081282	0.496609751290227\\
0.279927403243455	0.488597700914495\\
0.293923773405628	0.480687305894908\\
0.3079201435678	0.472880172832473\\
0.321916513729973	0.465178010394218\\
0.335912883892146	0.457582633120847\\
0.349909254054319	0.450095965519066\\
0.363905624216491	0.442720046456438\\
0.377901994378664	0.435457033878242\\
0.391898364540837	0.42830920986759\\
0.40589473470301	0.421278986071932\\
0.419891104865182	0.414368909521202\\
0.433887475027355	0.407581668865138\\
0.447883845189528	0.400920101059805\\
0.461880215351701	0.394387198536106\\
0.475876585513873	0.387986116886092\\
0.489872955676046	0.381720183106173\\
0.503869325838219	0.375592904440032\\
0.517865696000392	0.369607977868007\\
0.531862066162564	0.363769300294232\\
0.545858436324737	0.358080979487655\\
0.55985480648691	0.352547345838564\\
0.573851176649083	0.347172964998229\\
0.587847546811255	0.341962651475967\\
0.601843916973428	0.336921483275372\\
0.615840287135601	0.332054817659686\\
0.629836657297774	0.327368308145527\\
0.643833027459946	0.3228679228344\\
0.657829397622119	0.318559964202944\\
0.671825767784292	0.314451090485623\\
0.685822137946465	0.310548338797987\\
0.699818508108637	0.306859150164705\\
0.71381487827081	0.303391396634706\\
0.727811248432983	0.300153410686104\\
0.741807618595156	0.297154017146575\\
0.755803988757328	0.294402567880759\\
0.769800358919501	0.29190897952558\\
0.783796729081674	0.28968377458758\\
0.797793099243847	0.28773812625405\\
0.811789469406019	0.286083907312565\\
0.825785839568192	0.284733743622349\\
0.839782209730365	0.283701072636524\\
0.853778579892538	0.283000207538017\\
0.86777495005471	0.282646407624777\\
0.881771320216883	0.28265595566374\\
0.895767690379056	0.283046243029309\\
0.909764060541229	0.283835863553224\\
0.923760430703401	0.28504471714116\\
0.937756800865574	0.28669412436012\\
0.951753171027747	0.288806953373578\\
0.96574954118992	0.29140776080247\\
0.979745911352092	0.294522948325103\\
0.993742281514265	0.298180937103999\\
1.00773865167644	0.302412362450515\\
1.02173502183861	0.307250291518138\\
1.03573139200078	0.31273046726416\\
1.04972776216296	0.318891582451098\\
1.06372413232513	0.32577558809111\\
1.0777205024873	0.333428041490154\\
1.09171687264947	0.341898499950414\\
1.10571324281165	0.351240967272581\\
1.11970961297382	0.361514401505531\\
1.13370598313599	0.372783293971761\\
1.14770235329817	0.385118331518563\\
1.16169872346034	0.398597156290948\\
1.17569509362251	0.413305240199547\\
1.18969146378468	0.429336894802142\\
1.20368783394686	0.446796441708236\\
1.21768420410903	0.465799574082065\\
1.2316805742712	0.486474946661508\\
1.24567694443337	0.508966040324497\\
1.25967331459555	0.53343335814569\\
1.27366968475772	0.560057023795902\\
1.28766605491989	0.589039870989384\\
1.30166242508207	0.620611135761822\\
1.31565879524424	0.655030893421172\\
1.32965516540641	0.692595421482594\\
1.34365153556858	0.733643722168684\\
1.35764790573076	0.778565507912245\\
1.37164427589293	0.827811047570653\\
1.3856406460551	0.881903399613282\\
};
\addlegendentry{$\tau=0.7$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.0139963701621727	0.654113469336402\\
0.0279927403243455	0.641647377760816\\
0.0419891104865182	0.62926849437668\\
0.055985480648691	0.61697699013515\\
0.0699818508108637	0.604773104837417\\
0.0839782209730365	0.592657147606355\\
0.0979745911352092	0.580629497495878\\
0.111970961297382	0.568690604240269\\
0.125967331459555	0.556840989146244\\
0.139963701621727	0.545081246131079\\
0.1539600717839	0.533412042910667\\
0.167956441946073	0.521834122341975\\
0.181952812108246	0.510348303924984\\
0.195949182270418	0.49895548546983\\
0.209945552432591	0.487656644935551\\
0.223941922594764	0.476452842447565\\
0.237938292756937	0.46534522250176\\
0.251934662919109	0.454335016363908\\
0.265931033081282	0.44342354467397\\
0.279927403243455	0.432612220265804\\
0.293923773405628	0.421902551213782\\
0.3079201435678	0.411296144118913\\
0.321916513729973	0.400794707648224\\
0.335912883892146	0.390400056342418\\
0.349909254054319	0.380114114708203\\
0.363905624216491	0.369938921613139\\
0.377901994378664	0.359876635002509\\
0.391898364540837	0.349929536959423\\
0.40589473470301	0.34010003913133\\
0.419891104865182	0.330390688548165\\
0.433887475027355	0.320804173859667\\
0.447883845189528	0.311343332021899\\
0.461880215351701	0.302011155465766\\
0.475876585513873	0.292810799783317\\
0.489872955676046	0.283745591970964\\
0.503869325838219	0.274819039272388\\
0.517865696000392	0.266034838667929\\
0.531862066162564	0.257396887061719\\
0.545858436324737	0.248909292222707\\
0.55985480648691	0.240576384541182\\
0.573851176649083	0.232402729668412\\
0.587847546811255	0.224393142113716\\
0.601843916973428	0.216552699880686\\
0.615840287135601	0.208886760232566\\
0.629836657297774	0.201400976685972\\
0.643833027459946	0.194101317342411\\
0.657829397622119	0.18699408467852\\
0.671825767784292	0.180085936928765\\
0.685822137946465	0.173383911208694\\
0.699818508108637	0.166895448542978\\
0.71381487827081	0.160628420980544\\
0.727811248432983	0.154591160999508\\
0.741807618595156	0.148792493427544\\
0.755803988757328	0.143241770129293\\
0.769800358919501	0.13794890774168\\
0.783796729081674	0.132924428771246\\
0.797793099243847	0.12817950640528\\
0.811789469406019	0.123726013431361\\
0.825785839568192	0.11957657570871\\
0.839782209730365	0.115744630690451\\
0.853778579892538	0.112244491559509\\
0.86777495005471	0.109091417613835\\
0.881771320216883	0.106301691620364\\
0.895767690379056	0.103892704953497\\
0.909764060541229	0.101883051444978\\
0.923760430703401	0.100292631000479\\
0.937756800865574	0.0991427641870056\\
0.951753171027747	0.0984563191680291\\
0.96574954118992	0.0982578525644865\\
0.979745911352092	0.0985737660546849\\
0.993742281514265	0.0994324808011462\\
1.00773865167644	0.100864632115227\\
1.02173502183861	0.102903287150416\\
1.03573139200078	0.105584188864003\\
1.04972776216296	0.108946030018507\\
1.06372413232513	0.113030761626084\\
1.0777205024873	0.117883940992694\\
1.09171687264947	0.123555125420519\\
1.10571324281165	0.130098318710251\\
1.11970961297382	0.137572478910767\\
1.13370598313599	0.146042097344563\\
1.14770235329817	0.15557786085893\\
1.16169872346034	0.166257411598881\\
1.17569509362251	0.178166221475045\\
1.18969146378468	0.191398602045205\\
1.20368783394686	0.206058874918865\\
1.21768420410903	0.222262733260259\\
1.2316805742712	0.240138831807267\\
1.24567694443337	0.259830651437822\\
1.25967331459555	0.281498695226581\\
1.27366968475772	0.305323086844357\\
1.28766605491989	0.331506660005405\\
1.30166242508207	0.360278650745409\\
1.31565879524424	0.391899134372325\\
1.32965516540641	0.426664388401312\\
1.34365153556858	0.464913415054967\\
1.35764790573076	0.507035926766094\\
1.37164427589293	0.553482192392067\\
1.3856406460551	0.604775270402261\\
};
\addlegendentry{$\tau=0.9$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.0139963701621727	0.652713832320185\\
0.0279927403243455	0.638848103728381\\
0.0419891104865182	0.625069583328029\\
0.055985480648691	0.611378442070281\\
0.0699818508108637	0.597774919756331\\
0.0839782209730365	0.584259325509052\\
0.0979745911352092	0.570832038382357\\
0.111970961297382	0.55749350811053\\
0.125967331459555	0.544244256000288\\
0.139963701621727	0.531084875968906\\
0.1539600717839	0.518016035732277\\
0.167956441946073	0.505038478147368\\
0.181952812108246	0.492153022714159\\
0.195949182270418	0.479360567242788\\
0.209945552432591	0.466662089692292\\
0.223941922594764	0.454058650188089\\
0.237938292756937	0.441551393226067\\
0.251934662919109	0.429141550071997\\
0.265931033081282	0.416830441365842\\
0.279927403243455	0.404619479941459\\
0.293923773405628	0.39251017387322\\
0.3079201435678	0.380504129762133\\
0.321916513729973	0.368603056275226\\
0.335912883892146	0.356808767953203\\
0.349909254054319	0.345123189302771\\
0.363905624216491	0.33354835919149\\
0.377901994378664	0.322086435564642\\
0.391898364540837	0.310739700505339\\
0.40589473470301	0.299510565661029\\
0.419891104865182	0.288401578061647\\
0.433887475027355	0.277415426356931\\
0.447883845189528	0.266554947502946\\
0.461880215351701	0.255823133930596\\
0.475876585513873	0.24522314123193\\
0.489872955676046	0.234758296403359\\
0.503869325838219	0.224432106688566\\
0.517865696000392	0.21424826906789\\
0.531862066162564	0.204210680445463\\
0.545858436324737	0.194323448590234\\
0.55985480648691	0.184590903892491\\
0.573851176649083	0.175017612003504\\
0.587847546811255	0.16560838743259\\
0.601843916973428	0.156368308183343\\
0.615840287135601	0.147302731519006\\
0.629836657297774	0.138417310956195\\
0.643833027459946	0.129718014596416\\
0.657829397622119	0.121211144916308\\
0.671825767784292	0.112903360150336\\
0.685822137946465	0.104801697414047\\
0.699818508108637	0.0969135977321138\\
0.71381487827081	0.0892469331534631\\
0.727811248432983	0.0818100361562094\\
0.741807618595156	0.0746117315680284\\
0.755803988757328	0.0676613712535604\\
0.769800358919501	0.0609688718497295\\
0.783796729081674	0.0545447558630782\\
0.797793099243847	0.0484001964808958\\
0.811789469406019	0.0425470664907593\\
0.825785839568192	0.036997991751891\\
0.839782209730365	0.0317664097174143\\
0.853778579892538	0.0268666335702553\\
0.86777495005471	0.0223139226083637\\
0.881771320216883	0.0181245595986755\\
0.895767690379056	0.0143159359155919\\
0.909764060541229	0.0109066453908554\\
0.923760430703401	0.00791658793013905\\
0.937756800865574	0.00536708410044817\\
0.951753171027747	0.00328100206525439\\
0.96574954118992	0.00168289844549452\\
0.979745911352092	0.000599174919475698\\
0.993742281514265	5.82526497197033e-05\\
1.00773865167644	9.07669475835871e-05\\
1.02173502183861	0.000729784966554847\\
1.03573139200078	0.00201104966392474\\
1.04972776216296	0.00397325380221103\\
1.06372413232513	0.00665834839357093\\
1.0777205024873	0.0101118907439637\\
1.09171687264947	0.0143834381555719\\
1.10571324281165	0.0195269944290863\\
1.11970961297382	0.0256015176133846\\
1.13370598313599	0.0326714990309636\\
1.14770235329817	0.0408076255291137\\
1.16169872346034	0.0500875392528468\\
1.17569509362251	0.0605967121127937\\
1.18969146378468	0.0724294556667366\\
1.20368783394686	0.0856900915241794\\
1.21768420410903	0.100494312849356\\
1.2316805742712	0.116970774380147\\
1.24567694443337	0.135262956994485\\
1.25967331459555	0.155531363767026\\
1.27366968475772	0.177956118368586\\
1.28766605491989	0.202740054513416\\
1.30166242508207	0.230112408237202\\
1.31565879524424	0.260333254847901\\
1.32965516540641	0.293698871860671\\
1.34365153556858	0.330548261498108\\
1.35764790573076	0.371271136193018\\
1.37164427589293	0.416317764802774\\
1.3856406460551	0.466211205796751\\
};
\addlegendentry{$\tau=1$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.0139963701621727	0.64991455828775\\
0.0279927403243455	0.633249555663512\\
0.0419891104865182	0.616671761230725\\
0.055985480648691	0.600181345940543\\
0.0699818508108637	0.583778549594158\\
0.0839782209730365	0.567463681314445\\
0.0979745911352092	0.551237120155316\\
0.111970961297382	0.535099315851054\\
0.125967331459555	0.519050789708377\\
0.139963701621727	0.503092135644561\\
0.1539600717839	0.487224021375497\\
0.167956441946073	0.471447189758153\\
0.181952812108246	0.45576246029251\\
0.195949182270418	0.440170730788704\\
0.209945552432591	0.424672979205774\\
0.223941922594764	0.409270265669136\\
0.237938292756937	0.393963734674679\\
0.251934662919109	0.378754617488175\\
0.265931033081282	0.363644234749585\\
0.279927403243455	0.348633999292768\\
0.293923773405628	0.333725419192094\\
0.3079201435678	0.318920101048573\\
0.321916513729973	0.304219753529232\\
0.335912883892146	0.289626191174774\\
0.349909254054319	0.275141338491907\\
0.363905624216491	0.260767234348192\\
0.377901994378664	0.24650603668891\\
0.391898364540837	0.232360027597172\\
0.40589473470301	0.218331618720427\\
0.419891104865182	0.20442335708861\\
0.433887475027355	0.19063793135146\\
0.447883845189528	0.176978178465041\\
0.461880215351701	0.163447090860256\\
0.475876585513873	0.150047824129155\\
0.489872955676046	0.13678370526815\\
0.503869325838219	0.123658241520922\\
0.517865696000392	0.110675129867811\\
0.531862066162564	0.0978382672129499\\
0.545858436324737	0.0851517613252862\\
0.55985480648691	0.0726199425951088\\
0.573851176649083	0.0602473766736872\\
0.587847546811255	0.0480388780703392\\
0.601843916973428	0.0359995247886576\\
0.615840287135601	0.0241346740918861\\
0.629836657297774	0.01244997949664\\
0.643833027459946	0.000951409104426815\\
0.657829397622119	-0.0103547346081154\\
0.671825767784292	-0.0214617934065227\\
0.685822137946465	-0.0323627301752456\\
0.699818508108637	-0.0430501038896136\\
0.71381487827081	-0.0535160425006989\\
0.727811248432983	-0.0637522135303872\\
0.741807618595156	-0.0737497921510027\\
0.755803988757328	-0.0834994264979052\\
0.769800358919501	-0.0929911999341706\\
0.783796729081674	-0.102214589953257\\
0.797793099243847	-0.111158423367874\\
0.811789469406019	-0.119810827390444\\
0.825785839568192	-0.128159176161747\\
0.839782209730365	-0.136190032228659\\
0.853778579892538	-0.143889082408252\\
0.86777495005471	-0.151241067402578\\
0.881771320216883	-0.158229704444701\\
0.895767690379056	-0.164837602160219\\
0.909764060541229	-0.17104616671739\\
0.923760430703401	-0.176835498210541\\
0.937756800865574	-0.182184276072667\\
0.951753171027747	-0.187069632140295\\
0.96574954118992	-0.191467009792489\\
0.979745911352092	-0.195350007350943\\
0.993742281514265	-0.198690203653133\\
1.00773865167644	-0.201456963387704\\
1.02173502183861	-0.203617219401167\\
1.03573139200078	-0.205135228736232\\
1.04972776216296	-0.20597229863038\\
1.06372413232513	-0.206086478071455\\
1.0777205024873	-0.205432209753497\\
1.09171687264947	-0.203959936374323\\
1.10571324281165	-0.201615654133243\\
1.11970961297382	-0.198340404981379\\
1.13370598313599	-0.194069697596235\\
1.14770235329817	-0.188732845130519\\
1.16169872346034	-0.182252205439221\\
1.17569509362251	-0.174542306611708\\
1.18969146378468	-0.1655088370902\\
1.20368783394686	-0.155047475265192\\
1.21768420410903	-0.143042527972449\\
1.2316805742712	-0.129365340474093\\
1.24567694443337	-0.11387243189219\\
1.25967331459555	-0.0964032991520833\\
1.27366968475772	-0.0767778185829584\\
1.28766605491989	-0.0547931564705626\\
1.30166242508207	-0.0302200767792109\\
1.31565879524424	-0.00279850420094685\\
1.32965516540641	0.0277678387793885\\
1.34365153556858	0.0618179543843915\\
1.35764790573076	0.0997415550468665\\
1.37164427589293	0.141988909624188\\
1.3856406460551	0.189083076585731\\
};
\addlegendentry{$\tau=1.2$}

\addplot [color=black, line width=1.5pt, mark=+, mark options={solid, mark repeat=6, mark size=2pt, black}]
  table[row sep=crcr]{%
0.3	-1.87833333333333\\
0.31096606713187	-1.76413490181641\\
0.321932134263739	-1.65806489359345\\
0.332898201395609	-1.55933191254255\\
0.343864268527479	-1.46724551520013\\
0.354830335659349	-1.38120061100071\\
0.365796402791218	-1.30066466847136\\
0.376762469923088	-1.22516715568899\\
0.387728537054958	-1.15429077266125\\
0.398694604186827	-1.08766413062388\\
0.409660671318697	-1.02495560713054\\
0.420626738450567	-0.965868162358136\\
0.431592805582437	-0.910134945667462\\
0.442558872714306	-0.857515555348063\\
0.453524939846176	-0.807792840991133\\
0.464491006978046	-0.760770158814904\\
0.475457074109915	-0.716269006813423\\
0.486423141241785	-0.674126979788757\\
0.497389208373655	-0.634195994898774\\
0.508355275505525	-0.596340746872191\\
0.519321342637394	-0.560437358943099\\
0.530287409769264	-0.526372201173295\\
0.541253476901134	-0.494040852422921\\
0.552219544033004	-0.463347186001255\\
0.563185611164873	-0.434202562139985\\
0.574151678296743	-0.406525113007111\\
0.585117745428613	-0.38023910812093\\
0.596083812560482	-0.355274389810331\\
0.607049879692352	-0.331565869863939\\
0.618015946824222	-0.309053079767976\\
0.628982013956092	-0.287679767992721\\
0.639948081087961	-0.267393538684057\\
0.650914148219831	-0.248145526877189\\
0.661880215351701	-0.229890105996818\\
0.67284628248357	-0.212584623960338\\
0.68381234961544	-0.196189164673175\\
0.69477841674731	-0.180666332110822\\
0.70574448387918	-0.165981054530858\\
0.716710551011049	-0.152100406658951\\
0.727676618142919	-0.138993447952775\\
0.738642685274789	-0.126631075272966\\
0.749608752406658	-0.114985888485784\\
0.760574819538528	-0.10403206769232\\
0.771540886670398	-0.0937452609275102\\
0.782506953802268	-0.0841024813018727\\
0.793473020934137	-0.0750820126724605\\
0.804439088066007	-0.0666633230291471\\
0.815405155197877	-0.0588269848699141\\
0.826371222329746	-0.0515546019159296\\
0.837337289461616	-0.0448287415852198\\
0.848303356593486	-0.0386328727038394\\
0.859269423725356	-0.0329513079866561\\
0.870235490857225	-0.0277691508670195\\
0.881201557989095	-0.0230722462964881\\
0.892167625120965	-0.0188471351730179\\
0.903133692252834	-0.0150810120892197\\
0.914099759384704	-0.0117616861218695\\
0.925065826516574	-0.00887754441031463\\
0.936031893648444	-0.0064175182950581\\
0.946997960780313	-0.00437105180899677\\
0.957964027912183	-0.00272807233279759\\
0.968930095044053	-0.00147896324295282\\
0.979896162175922	-0.00061453839642045\\
0.990862229307792	-0.000126018309563936\\
1.00182829643966	-5.0079015722071e-06\\
1.01279436357153	-0.000243475683782912\\
1.0237604307034	-0.000833734286494359\\
1.03472649783527	-0.00176842222404272\\
1.04569256496714	-0.00304048680724445\\
1.05665863209901	-0.00464316811985399\\
1.06762469923088	-0.00656998398253272\\
1.07859076636275	-0.00881471583404814\\
1.08955683349462	-0.0113713954650826\\
1.10052290062649	-0.0142342925451812\\
1.11148896775836	-0.0173979028880625\\
1.12245503489023	-0.0208569374047968\\
1.1334211020221	-0.0246063116982641\\
1.14438716915397	-0.0286411362558788\\
1.15535323628584	-0.0329567072008305\\
1.16631930341771	-0.0375484975650799\\
1.17728537054958	-0.0424121490500941\\
1.18825143768145	-0.0475434642438078\\
1.19921750481332	-0.0529383992646124\\
1.21018357194519	-0.0585930568052799\\
1.22114963907706	-0.0645036795516888\\
1.23211570620893	-0.0706666439529953\\
1.2430817733408	-0.0770784543215508\\
1.25404784047267	-0.0837357372423796\\
1.26501390760454	-0.0906352362734337\\
1.2759799747364	-0.0977738069191313\\
1.28694604186827	-0.105148411860876\\
1.29791210900014	-0.112756116429365\\
1.30887817613201	-0.120594084304493\\
1.31984424326388	-0.128659573429635\\
1.33081031039575	-0.136949932127915\\
1.34177637752762	-0.145462595408939\\
1.35274244465949	-0.154195081455147\\
1.36370851179136	-0.163144988277703\\
1.37467457892323	-0.172309990532448\\
1.3856406460551	-0.181687836487032\\
};
\addlegendentry{g}

\addplot [color=black, line width=1.5pt, mark=triangle, mark repeat=4, mark options={solid, mark size=2.5pt, rotate=180, black}]
  table[row sep=crcr]{%
0.3	2.29095074455899\\
0.31096606713187	2.21526183168045\\
0.321932134263739	2.14493023298313\\
0.332898201395609	2.07942915771423\\
0.343864268527479	2.01829913448432\\
0.354830335659349	1.96113761233672\\
0.365796402791218	1.90759043249047\\
0.376762469923088	1.85734478963143\\
0.387728537054958	1.81012338786112\\
0.398694604186827	1.76567956130123\\
0.409660671318697	1.72379317860727\\
0.420626738450567	1.68426718834303\\
0.431592805582437	1.64692469124554\\
0.442558872714306	1.61160644800328\\
0.453524939846176	1.57816874884708\\
0.464491006978046	1.54648158517387\\
0.475457074109915	1.51642707445469\\
0.486423141241785	1.48789809847138\\
0.497389208373655	1.46079712197475\\
0.508355275505525	1.43503516453711\\
0.519321342637394	1.41053090297264\\
0.530287409769264	1.38720988544367\\
0.541253476901134	1.36500384143267\\
0.552219544033004	1.34385007427464\\
0.563185611164873	1.32369092501843\\
0.574151678296743	1.30447329810367\\
0.585117745428613	1.28614824076767\\
0.596083812560482	1.26867056928891\\
0.607049879692352	1.25199853617153\\
0.618015946824222	1.23609353321462\\
0.628982013956092	1.22091982611729\\
0.639948081087961	1.20644431686931\\
0.650914148219831	1.192636330685\\
0.661880215351701	1.17946742467082\\
0.67284628248357	1.16691121578615\\
0.68381234961544	1.15494322597332\\
0.69477841674731	1.14354074260456\\
0.70574448387918	1.13268269262744\\
0.716710551011049	1.1223495289927\\
0.727676618142919	1.11252312812339\\
0.738642685274789	1.10318669733648\\
0.749608752406658	1.09432469126056\\
0.760574819538528	1.08592273640931\\
0.771540886670398	1.07796756317197\\
0.782506953802268	1.07044694457158\\
0.793473020934137	1.06334964122057\\
0.804439088066007	1.05666535197368\\
0.815405155197877	1.05038466984031\\
0.826371222329746	1.04449904277447\\
0.837337289461616	1.03900073901082\\
0.848303356593486	1.03388281666081\\
0.859269423725356	1.02913909732481\\
0.870235490857225	1.0247641435141\\
0.881201557989095	1.02075323971253\\
0.892167625120965	1.01710237694089\\
0.903133692252834	1.01380824071885\\
0.914099759384704	1.0108682023497\\
0.925065826516574	1.00828031348307\\
0.936031893648444	1.00604330393991\\
0.946997960780313	1.0041565828135\\
0.957964027912183	1.00262024289045\\
0.968930095044053	1.00143506846589\\
0.979896162175922	1.00060254666001\\
0.990862229307792	1.00012488237681\\
1.00182829643966	1.00000501708267\\
1.01279436357153	1.00024665162222\\
1.0237604307034	1.00085427333226\\
1.03472649783527	1.00183318776265\\
1.04569256496714	1.00318955536663\\
1.05665863209901	1.00493043358271\\
1.06762469923088	1.00706382479834\\
1.07859076636275	1.0095987307621\\
1.08955683349462	1.0125452140986\\
1.10052290062649	1.01591446768103\\
1.11148896775836	1.01971889273117\\
1.12245503489023	1.02397218665045\\
1.1334211020221	1.02868944173998\\
1.14438716915397	1.03388725614743\\
1.15535323628584	1.03958385858867\\
1.16631930341771	1.04579924863832\\
1.17728537054958	1.05255535467266\\
1.18825143768145	1.05987621188975\\
1.19921750481332	1.06778816323613\\
1.21018357194519	1.07632008654936\\
1.22114963907706	1.08550365179874\\
1.23211570620893	1.09537361299153\\
1.2430817733408	1.10596814013573\\
1.25404784047267	1.1173291976433\\
1.26501390760454	1.12950297676031\\
1.2759799747364	1.14254039107342\\
1.28694604186827	1.15649764592822\\
1.29791210900014	1.17143689478819\\
1.30887817613201	1.18742699826602\\
1.31984424326388	1.20454440491067\\
1.33081031039575	1.22287417700765\\
1.34177637752762	1.24251118988116\\
1.35274244465949	1.26356153977734\\
1.36370851179136	1.28614420376545\\
1.37467457892323	1.31039300575841\\
1.3856406460551	1.33645895645747\\
};
\addlegendentry{$\r(\n)/\n$}

\addplot [color=black, line width=1.5pt, mark=triangle, mark repeat=4, mark options={solid, mark size=2.5pt, black}]
  table[row sep=crcr]{%
0.70574448387918	0.450981790182018\\
0.716710551011049	0.463753981433594\\
0.727676618142919	0.476906627070322\\
0.738642685274789	0.490457338185699\\
0.749608752406658	0.504424698166335\\
0.760574819538528	0.51882832933997\\
0.771540886670398	0.533688964966806\\
0.782506953802268	0.549028527071107\\
0.793473020934137	0.564870210662557\\
0.804439088066007	0.581238574955654\\
0.815405155197877	0.598159642261295\\
0.826371222329746	0.615661005298573\\
0.837337289461616	0.633771943757809\\
0.848303356593486	0.652523551039213\\
0.859269423725356	0.671948872196719\\
0.870235490857225	0.692083054235156\\
0.881201557989095	0.712963510042973\\
0.892167625120965	0.734630097394303\\
0.903133692252834	0.757125314626018\\
0.914099759384704	0.780494514790406\\
0.925065826516574	0.80478614030577\\
0.936031893648444	0.830051980379718\\
0.946997960780313	0.856347453767779\\
0.957964027912183	0.883731919759041\\
0.968930095044053	0.912269020657078\\
0.979896162175922	0.942027059456383\\
0.990862229307792	0.973079416910772\\
1.00182829643966	1.00550501276161\\
1.01279436357153	1.03938881655285\\
1.0237604307034	1.07482241422176\\
1.03472649783527	1.11190463753703\\
1.04569256496714	1.1507422644806\\
1.05665863209901	1.19145079986237\\
1.06762469923088	1.23415534684759\\
1.07859076636275	1.27899158170343\\
1.08955683349462	1.32610684597701\\
1.10052290062649	1.37566137255768\\
1.11148896775836	1.4278296647152\\
1.12245503489023	1.48280205032403\\
1.1334211020221	1.54078643717833\\
1.14438716915397	1.60201029969278\\
1.15535323628584	1.66672293251691\\
1.16631930341771	1.73519801284789\\
1.17728537054958	1.80773652073182\\
1.18825143768145	1.88467007567779\\
1.19921750481332	1.96636475882089\\
1.21018357194519	2.05322550309841\\
1.22114963907706	2.14570115000101\\
1.23211570620893	2.24429029112652\\
1.2430817733408	2.34954803688845\\
1.25404784047267	2.46209388445225\\
1.26501390760454	2.58262089375129\\
1.2759799747364	2.71190642615978\\
1.28694604186827	2.8508247575258\\
1.29791210900014	3.00036194899951\\
1.30887817613201	3.16163344964544\\
1.31984424326388	3.33590501978299\\
1.33081031039575	3.52461771078683\\
1.34177637752762	3.72941782567245\\
1.35274244465949	3.95219302867046\\
1.36370851179136	4.1951160895212\\
1.37467457892323	4.46069816462379\\
1.3856406460551	4.75185406740433\\
};
\addlegendentry{$\r'$}
\draw[-{Stealth[scale=1.5]}, color=black, line width=1.5pt] (axis cs:0,-1.1) -- (axis cs:0,1.6);
\draw[-{Stealth[scale=1.5]}, color=black, line width=1.5pt] (axis cs:-0.05,0) -- (axis cs:1.5,0);
\end{axis}

\node at (8, 19)  (c)     {\bf\tiny Exploration of the case $\kappa=2$};


==> tau_hashtag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{axis}[
width=6in,
height=3in,
at={(0.822in,0.846in)},
xmin=0,
xmax=12,
ymin=0, 
ymax=1.1,
scale only axis,
area style, 
hide axis
]
    \addplot[name path=f,domain=0:11.5,black] table[row sep=crcr]{%
0	0\\
0.121212121212121	0.265256638446294\\
0.242424242424242	0.454802725126372\\
0.363636363636364	0.593295878967653\\
0.484848484848485	0.696201122173728\\
0.606060606060606	0.773615295185808\\
0.727272727272727	0.832353508623751\\
0.848484848484849	0.877146500790414\\
0.96969696969697	0.911357558260551\\
1.09090909090909	0.937427567679419\\
1.21212121212121	0.957160036312575\\
1.33333333333333	0.97190864488087\\
1.45454545454545	0.982703641586785\\
1.57575757575758	0.990338838818667\\
1.6969696969697	0.995432631608339\\
1.81818181818182	0.998471524977282\\
1.93939393939394	0.99984166131695\\
2.06060606060606	0.9998519740466\\
2.18181818181818	0.998751407096802\\
2.3030303030303	0.996741869382683\\
2.42424242424242	0.993988084105178\\
2.54545454545455	0.990625150316092\\
2.66666666666667	0.986764400436317\\
2.78787878787879	0.982497975570433\\
2.90909090909091	0.977902426920707\\
3.03030303030303	0.973041570977147\\
3.15151515151515	0.967968768255082\\
3.27272727272727	0.962728753323514\\
3.39393939393939	0.957359113060527\\
3.51515151515152	0.951891487280619\\
3.63636363636364	0.946352548870404\\
3.75757575757576	0.940764807772366\\
3.87878787878788	0.935147273453992\\
4	0.92951600308978\\
4.12121212121212	0.923884556985664\\
4.24242424242424	0.918264378365328\\
4.36363636363636	0.91266511120341\\
4.48484848484848	0.907094867100344\\
4.60606060606061	0.901560450074476\\
4.72727272727273	0.896067546469019\\
4.84848484848485	0.890620885835964\\
4.96969696969697	0.885224377591058\\
5.09090909090909	0.879881227376017\\
5.21212121212121	0.874594036371858\\
5.33333333333333	0.869364886246339\\
5.45454545454545	0.864195411962139\\
5.57575757575758	0.859086864299812\\
5.6969696969697	0.854040163644103\\
5.81818181818182	0.849055946330982\\
5.93939393939394	0.844134604645427\\
6.06060606060606	0.839276321388305\\
6.18181818181818	0.83448109978812\\
6.3030303030303	0.829748789414591\\
6.42424242424242	0.825079108651809\\
6.54545454545455	0.820471664205539\\
6.66666666666667	0.815925968049423\\
6.78787878787879	0.811441452156\\
6.90909090909091	0.807017481308783\\
7.03030303030303	0.802653364249631\\
7.15151515151515	0.798348363379976\\
7.27272727272727	0.794101703204169\\
7.39393939393939	0.789912577677376\\
7.51515151515152	0.785780156598426\\
7.63636363636364	0.781703591169129\\
7.75757575757576	0.777682018825447\\
7.87878787878788	0.773714567432007\\
8	0.769800358919501\\
8.12121212121212	0.765938512434249\\
8.24242424242424	0.762128147060308\\
8.36363636363636	0.758368384166832\\
8.48484848484848	0.75465834942676\\
8.60606060606061	0.750997174547114\\
8.72727272727273	0.747383998746219\\
8.84848484848485	0.743817970008769\\
8.96969696969697	0.740298246145907\\
9.09090909090909	0.736823995684149\\
9.21212121212121	0.73339439860412\\
9.33333333333333	0.730008646947537\\
9.45454545454546	0.726665945308668\\
9.57575757575758	0.723365511224573\\
9.6969696969697	0.720106575476705\\
9.81818181818182	0.71688838231501\\
9.93939393939394	0.713710189614313\\
10.0606060606061	0.71057126897164\\
10.1818181818182	0.707470905752134\\
10.3030303030303	0.704408399090286\\
10.4242424242424	0.701383061852468\\
10.5454545454545	0.698394220566006\\
10.6666666666667	0.695441215319465\\
10.7878787878788	0.69252339963825\\
10.9090909090909	0.689640140339141\\
11.030303030303	0.686790817366978\\
11.1515151515152	0.683974823616332\\
11.2727272727273	0.681191564740639\\
11.3939393939394	0.678440458951009\\
11.5151515151515	0.675720936806662\\
%11.6363636363636	0.673032440998671\\
%11.7575757575758	0.670374426128548\\
%11.8787878787879	0.667746358482957\\
%12	0.665147715805747\\
};

    \path[name path=axis1] (axis cs:0,0) -- (axis cs:2,0);
    \path[name path=axis2] (axis cs:2,0) -- (axis cs:11.5,0);

    \addplot [
        thick,
	color=gray,
        fill=gray, 
        fill opacity=0.05
    ]
    fill between[
        of=f and axis1,
        soft clip={domain=0:2},
    ];
    \addplot [
        thick,
	color=gray,
        fill=gray, 
        fill opacity=0.15
    ]
    fill between[
        of=f and axis2,
        soft clip={domain=2:11.5},
    ];
\end{axis}

\begin{axis}[%
width=6in,
height=3in,
at={(0.822in,0.846in)},
scale only axis,
area style,
stack plots=y,
clip=false,
xmin=0,
xmax=12,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=1.1,
ytick={0, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
axis lines = left,
%axis x line*=bottom,
%axis y line*=left,
axis line style={-{Stealth[scale=2]}},
%title style={font=\bfseries},
%title={Graph of $\tau_\#$}
]
\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
2	0\\
2	1\\
};
\node[right, align=left]
at (axis cs:1.8,-0.04) {$\kappa^*$};
\node[right, align=left]
at (axis cs:0.09,0.1) {$n_\times<n^*$};
\node[right, align=left]
at (axis cs:5,0.5) {$n_\times>n^*$};
\end{axis}

 \node at (8, 11)  (c)     {\bf\tiny Graph of $\tau_\#$};

%%% Local Variables: 
%%% coding: utf-8
%%% mode: latex
%%% ispell-local-dictionary: "english" 
%%% TeX-engine: default
%%% TeX-master: "GoudonLafitteMascia21_v10.tex"
%%% End:    
   


==> tracedeg.tex <==

\begin{axis}[%
width=4.898in,
height=6.271in,
at={(0.822in,0.846in)},
scale only axis,
xmin=-0.05,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\n$},
ymin=-0.55,
ymax=0.65,
xtick={0,0.5,1,1.5,2},
ytick={-0.5,-0.25,0,0.25,0.5},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Graph of $\g$},
xmajorgrids, 
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis line style={draw=none}
]
\addplot [color=black, line width=1.2pt, mark=o, mark options={solid, mark
  repeat=6, mark size=2.5pt,  black}, forget plot]
  table[row sep=crcr]{%
0.3	-0.513333333333334\\
0.309340857286784	-0.424063523782751\\
0.318681714573567	-0.341043206697658\\
0.328022571860351	-0.263768310689981\\
0.337363429147135	-0.191790590919422\\
0.346704286433919	-0.12471010873913\\
0.356045143720702	-0.0621688951220052\\
0.365386001007486	-0.00384558602948815\\
0.37472685829427	0.0505491398711531\\
0.384067715581054	0.101276457737699\\
0.393408572867837	0.148572737982493\\
0.402749430154621	0.192652422720796\\
0.412090287441405	0.233710511016131\\
0.421431144728188	0.271924713618652\\
0.430772002014972	0.307457327363513\\
0.440112859301756	0.340456870878367\\
0.44945371658854	0.371059516324441\\
0.458794573875323	0.399390346239875\\
0.468135431162107	0.425564459913863\\
0.477476288448891	0.449687949896955\\
0.486817145735674	0.471858766089984\\
0.496158003022458	0.492167482227003\\
0.505498860309242	0.510697977377522\\
0.514839717596026	0.52752804326083\\
0.524180574882809	0.542729926626539\\
0.533521432169593	0.556370814659364\\
0.542862289456377	0.568513270270675\\
0.552203146743161	0.579215623210694\\
0.561544004029944	0.588532322145569\\
0.570884861316728	0.596514252170202\\
0.580225718603512	0.603209021651869\\
0.589566575890295	0.608661221806045\\
0.598907433177079	0.612912661981382\\
0.608248290463863	0.616002583265079\\
0.617589147750647	0.617967852703946\\
0.62693000503743	0.618843140162843\\
0.636270862324214	0.618661079604758\\
0.645611719610998	0.617452416370267\\
0.654952576897782	0.615246141854095\\
0.664293434184565	0.612069616819281\\
0.673634291471349	0.607948684451828\\
0.682975148758133	0.602907774138056\\
0.692316006044916	0.596969996840852\\
0.7016568633317	0.590157232857705\\
0.710997720618484	0.582490212661114\\
0.720338577905268	0.573988591449307\\
0.729679435192051	0.564671017970871\\
0.739020292478835	0.55455519812992\\
0.748361149765619	0.543657953827847\\
0.757702007052403	0.531995277452706\\
0.767042864339186	0.519582382387252\\
0.77638372162597	0.506433749870925\\
0.785724578912754	0.492563172519217\\
0.795065436199538	0.477983794775296\\
0.804406293486321	0.462708150543257\\
0.813747150773105	0.446748198229467\\
0.823088008059889	0.430115353397894\\
0.832428865346672	0.412820519226843\\
0.841769722633456	0.39487411493788\\
0.85111057992024	0.376286102352727\\
0.860451437207024	0.357066010720385\\
0.869792294493807	0.337222959944516\\
0.879133151780591	0.316765682330075\\
0.888474009067375	0.295702542958153\\
0.897814866354159	0.27404155878895\\
0.907155723640942	0.251790416584529\\
0.916496580927726	0.228956489735588\\
0.92583743821451	0.20554685406961\\
0.935178295501293	0.181568302711648\\
0.944519152788077	0.157027360063303\\
0.953860010074861	0.131930294960355\\
0.963200867361645	0.106283133064797\\
0.972541724648428	0.0800916685427513\\
0.981882581935212	0.0533614750758118\\
0.991223439221996	0.026097916249801\\
1.00056429650878	-0.00169384463840039\\
1.00990515379556	-0.0300088353182386\\
1.01924601108235	-0.0588422657922121\\
1.02858686836913	-0.0881895200595305\\
1.03792772565591	-0.118046148286675\\
1.0472685829427	-0.148407859396954\\
1.05660944022948	-0.179270514053134\\
1.06595029751627	-0.210630118009013\\
1.07529115480305	-0.242482815807533\\
1.08463201208983	-0.274824884804512\\
1.09397286937662	-0.307652729498546\\
1.1033137266634	-0.340962876148941\\
1.11265458395018	-0.374751967664741\\
1.12199544123697	-0.409016758749053\\
1.13133629852375	-0.443754111283917\\
1.14067715581054	-0.478960989941943\\
1.15001801309732	-0.514634458011791\\
1.1593588703841	-0.550771673425473\\
1.16869972767089	-0.587369884976153\\
1.17804058495767	-0.624426428715892\\
1.18738144224445	-0.66193872452342\\
1.19672229953124	-0.699904272832645\\
1.20606315681802	-0.738320651513187\\
1.21540401410481	-0.777185512894763\\
1.22474487139159	-0.816496580927726\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.366025403784439	0\\ 
};
\addlegendentry{$\kappa=0.5$}

\addplot [color=black, line width=1.2pt, mark=star, mark options={solid, mark
  repeat=6, black}, forget plot]
  table[row sep=crcr]{%
0.3	-1.12\\
0.310332077328609	-1.01742927425758\\
0.320664154657218	-0.922294881584076\\
0.330996231985827	-0.833927102693072\\
0.341328309314436	-0.751737308454061\\
0.351660386643045	-0.675206047408239\\
0.361992463971654	-0.603873173338484\\
0.372324541300263	-0.537329616610285\\
0.382656618628872	-0.475210488600416\\
0.392988695957481	-0.41718927387562\\
0.40332077328609	-0.362972915063112\\
0.413652850614699	-0.312297634331468\\
0.423984927943309	-0.26492536582884\\
0.434317005271918	-0.220640697338958\\
0.444649082600527	-0.179248238327932\\
0.454981159929136	-0.140570346602101\\
0.465313237257745	-0.104445157837284\\
0.475645314586354	-0.0707248719261715\\
0.485977391914963	-0.0392742579234193\\
0.496309469243572	-0.00996934573338581\\
0.506641546572181	0.0173037221175558\\
0.51697362390079	0.0426497010199265\\
0.527305701229399	0.0661651360164894\\
0.537637778558008	0.0879391507158205\\
0.547969855886617	0.108054146955175\\
0.558301933215226	0.126586426774518\\
0.568634010543835	0.14360674658297\\
0.578966087872444	0.159180811988192\\
0.589298165201053	0.173369720571147\\
0.599630242529662	0.186230358884826\\
0.609962319858271	0.197815759104695\\
0.62029439718688	0.208175420035353\\
0.630626474515489	0.217355596561281\\
0.640958551844098	0.225399561102388\\
0.651290629172707	0.232347840183165\\
0.661622706501316	0.238238428835876\\
0.671954783829926	0.24310698522357\\
0.682286861158535	0.246987007579693\\
0.692618938487144	0.249909995310805\\
0.702951015815753	0.251905595891842\\
0.713283093144362	0.253001738994492\\
0.723615170472971	0.253224759124728\\
0.73394724780158	0.252599507901826\\
0.744279325130189	0.251149456985455\\
0.754611402458798	0.248896792547135\\
0.764943479787407	0.245862502085569\\
0.775275557116016	0.242066454300045\\
0.785607634444625	0.237527472661019\\
0.795939711773234	0.232263403250588\\
0.806271789101843	0.226291177386857\\
0.816603866430452	0.219626869494177\\
0.826935943759061	0.21228575063506\\
0.83726802108767	0.204282338078512\\
0.847600098416279	0.195630441243005\\
0.857932175744888	0.186343204319696\\
0.868264253073497	0.176433145852426\\
0.878596330402106	0.165912195525019\\
0.888928407730716	0.154791728383084\\
0.899260485059325	0.143082596696673\\
0.909592562387934	0.13079515965136\\
0.919924639716543	0.117939311038478\\
0.930256717045152	0.104524505100088\\
0.940588794373761	0.0905597806705329\\
0.95092087170237	0.076053783744173\\
0.961252949030979	0.0610147885876871\\
0.971585026359588	0.0454507175052956\\
0.981917103688197	0.0293691593561292\\
0.992249181016806	0.0127773869146848\\
1.00258125834542	-0.00431762684215931\\
1.01291333567402	-0.0219091934449294\\
1.02324541300263	-0.0399908945676914\\
1.03357749033124	-0.0585565685257005\\
1.04390956765985	-0.0776002975748972\\
1.05424164498846	-0.0971163959582214\\
1.06457372231707	-0.117099398648021\\
1.07490579964568	-0.137544050737709\\
1.08523787697429	-0.158445297439411\\
1.0955699543029	-0.179798274647586\\
1.10590203163151	-0.201598300031618\\
1.11623410896011	-0.223840864623098\\
1.12656618628872	-0.246521624866037\\
1.13689826361733	-0.269636395100569\\
1.14723034094594	-0.293181140452802\\
1.15756241827455	-0.317151970105452\\
1.16789449560316	-0.341545130925675\\
1.17822657293177	-0.366357001428175\\
1.18855865026038	-0.391584086053171\\
1.19889072758899	-0.417223009740251\\
1.2092228049176	-0.443270512780403\\
1.2195548822462	-0.46972344592972\\
1.22988695957481	-0.496578765769412\\
1.24021903690342	-0.523833530297734\\
1.25055111423203	-0.551484894740441\\
1.26088319156064	-0.579530107567223\\
1.27121526888925	-0.607966506702402\\
1.28154734621786	-0.636791515918935\\
1.29187942354647	-0.666002641405448\\
1.30221150087508	-0.695597468496699\\
1.31254357820369	-0.725573658558476\\
1.3228756555323	-0.755928946018455\\
};
\addplot[only marks, mark=star, mark options={}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	0\\
};
\addlegendentry{$\kappa=0.75$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, mark
  repeat=6, rotate=90, black}, forget plot]
  table[row sep=crcr]{%
0.3	-1.42333333333333\\
0.311254682448213	-1.30968254952584\\
0.322509364896426	-1.20469744518908\\
0.333764047344639	-1.10752701562738\\
0.345018729792852	-1.01743129692967\\
0.356273412241065	-0.933763827069149\\
0.367528094689278	-0.855957329528188\\
0.378782777137492	-0.783511949197423\\
0.390037459585705	-0.715985525021104\\
0.401292142033918	-0.652985499529021\\
0.412546824482131	-0.594162152663908\\
0.423801506930344	-0.539202913723809\\
0.435056189378557	-0.487827556187396\\
0.44631087182677	-0.439784119575778\\
0.457565554274983	-0.394845433171036\\
0.468820236723196	-0.3528061404526\\
0.480074919171409	-0.313480142081109\\
0.491329601619622	-0.276698390317278\\
0.502584284067835	-0.242306979786473\\
0.513838966516049	-0.210165489152691\\
0.525093648964262	-0.180145536056583\\
0.536348331412475	-0.152129513991749\\
0.547603013860688	-0.126009484944103\\
0.558857696308901	-0.101686205836256\\
0.570112378757114	-0.0790682702866188\\
0.581367061205327	-0.058071350056603\\
0.59262174365354	-0.0386175229334307\\
0.603876426101753	-0.0206346757720255\\
0.615131108549966	-0.00405597306999184\\
0.626385790998179	0.011180617166644\\
0.637640473446393	0.0251327473454088\\
0.648895155894605	0.0378540700933823\\
0.660149838342819	0.049394579212056\\
0.671404520791032	0.0598009163398499\\
0.682659203239245	0.0691166472798215\\
0.693913885687458	0.0773825114366011\\
0.705168568135671	0.0846366473668339\\
0.716423250583884	0.0909147970698578\\
0.727677933032097	0.096250491320323\\
0.73893261548031	0.100675218064005\\
0.750187297928523	0.10421857565547\\
0.761441980376736	0.10690841250594\\
0.772696662824949	0.10877095452694\\
0.783951345273163	0.109830921596196\\
0.795206027721376	0.110111634133358\\
0.806460710169589	0.109635110751731\\
0.817715392617802	0.108422157845782\\
0.828970075066015	0.106492451880829\\
0.840224757514228	0.103864615069186\\
0.851479439962441	0.100556285044673\\
0.862734122410654	0.0965841790835513\\
0.873988804858867	0.0919641533634752\\
0.88524348730708	0.0867112577020535\\
0.896498169755293	0.0808397861722721\\
0.907752852203506	0.0743633239526102\\
0.919007534651719	0.0672947907346437\\
0.930262217099933	0.0596464809796711\\
0.941516899548146	0.0514301012880272\\
0.952771581996359	0.0426568051198331\\
0.964026264444572	0.0333372250836246\\
0.975280946892785	0.0234815029893309\\
0.986535629340998	0.0130993178441319\\
0.997790311789211	0.00219991195362401\\
1.00904499423742	-0.00920788472377576\\
1.02029967668564	-0.0211156318343143\\
1.03155435913385	-0.0335152573751666\\
1.04280904158206	-0.0463990378170046\\
1.05406372403028	-0.0597595795000057\\
1.06531840647849	-0.0735898012091274\\
1.0765730889267	-0.0878829178423441\\
1.08782777137492	-0.1026324250927\\
1.09908245382313	-0.117832085071502\\
1.11033713627134	-0.133475912805875\\
1.12159181871956	-0.149558163549265\\
1.13284650116777	-0.166073320848353\\
1.14410118361598	-0.183016085314296\\
1.15535586606419	-0.200381364050258\\
1.16661054851241	-0.218164260690925\\
1.17786523096062	-0.236360066013063\\
1.18911991340883	-0.254964249079282\\
1.20037459585705	-0.273972448880016\\
1.21162927830526	-0.29338046644133\\
1.22288396075347	-0.313184257368529\\
1.23413864320169	-0.333379924797757\\
1.2453933256499	-0.353963712729783\\
1.25664800809811	-0.374931999721999\\
1.26790269054633	-0.396281292916386\\
1.27915737299454	-0.418008222382748\\
1.29041205544275	-0.440109535757972\\
1.30166673789096	-0.462582093163381\\
1.31292142033918	-0.485422862383524\\
1.32417610278739	-0.508628914290814\\
1.3354307852356	-0.532197418501533\\
1.34668546768382	-0.556125639249663\\
1.35794015013203	-0.5804109314659\\
1.36919483258024	-0.605050737050053\\
1.38044951502846	-0.63004258132579\\
1.39170419747667	-0.655384069667395\\
1.40295887992488	-0.681072884288904\\
1.4142135623731	-0.707106781186548\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=90}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.618033988749895	0\\
};
\addlegendentry{$\kappa=1$}

\addplot [color=black, line width=1.2pt, mark=diamond, mark options={solid, mark
  repeat=6, black}, forget plot]
  table[row sep=crcr]{%
0.3	-1.87833333333333\\
0.314465159672413	-1.72944668765459\\
0.328930319344826	-1.59425514640167\\
0.343395479017239	-1.4710544777316\\
0.357860638689652	-1.35841599824749\\
0.372325798362064	-1.25513304659386\\
0.386790958034477	-1.16017946769459\\
0.40125611770689	-1.07267707677349\\
0.415721277379303	-0.991869915976129\\
0.430186437051716	-0.917103704768683\\
0.444651596724129	-0.847809301386301\\
0.459116756396542	-0.783489290712224\\
0.473581916068955	-0.723707030128332\\
0.488047075741368	-0.668077643376802\\
0.502512235413781	-0.616260569909009\\
0.516977395086194	-0.567953365061169\\
0.531442554758606	-0.522886512735826\\
0.545907714431019	-0.480819062787468\\
0.560372874103432	-0.441534944093029\\
0.574838033775845	-0.404839834287261\\
0.589303193448258	-0.370558490514906\\
0.603768353120671	-0.338532463883949\\
0.618233512793084	-0.308618134776271\\
0.632698672465497	-0.280685017666163\\
0.64716383213791	-0.254614293279153\\
0.661628991810323	-0.230297533298837\\
0.676094151482735	-0.207635588784509\\
0.690559311155148	-0.18653761829482\\
0.705024470827561	-0.166920235652793\\
0.719489630499974	-0.148706760514655\\
0.733954790172387	-0.131826557559745\\
0.7484199498448	-0.11621445231163\\
0.762885109517213	-0.101810213419373\\
0.777350269189626	-0.0885580927419525\\
0.791815428862039	-0.0764064158440692\\
0.806280588534452	-0.0653072165724708\\
0.820745748206865	-0.0552159102745327\\
0.835210907879277	-0.0460910009743372\\
0.84967606755169	-0.0378938184595263\\
0.864141227224103	-0.0305882817741225\\
0.878606386896516	-0.024140686074122\\
0.893071546568929	-0.0185195101970073\\
0.907536706241342	-0.013695242634066\\
0.922001865913755	-0.00964022388448926\\
0.936467025586168	-0.00632850341995606\\
0.950932185258581	-0.00373570970396764\\
0.965397344930994	-0.00183893189667361\\
0.979862504603406	-0.000616612037654285\\
0.994327664275819	-4.84466396419858e-05\\
1.00879282394823	-0.000115296748574245\\
1.02325798362065	-0.000799105632197095\\
1.03772314329306	-0.00208282335286036\\
1.05218830296547	-0.00395033756201235\\
1.06665346263788	-0.00638640992577499\\
1.0811186223103	-0.00937661765420028\\
1.09558378198271	-0.0129072996625175\\
1.11004894165512	-0.0169655069418471\\
1.12451410132754	-0.0215389567603477\\
1.13897926099995	-0.0266159903542631\\
1.15344442067236	-0.0321855338025098\\
1.16790958034477	-0.0382370618087924\\
1.18237474001719	-0.0447605641422566\\
1.1968398996896	-0.0517465145117545\\
1.21130505936201	-0.0591858416702963\\
1.22577021903443	-0.0670699025654556\\
1.24023537870684	-0.0753904573686967\\
1.25470053837925	-0.0841396462319859\\
1.26916569805166	-0.0933099676338884\\
1.28363085772408	-0.102894258189762\\
1.29809601739649	-0.112885673811847\\
1.3125611770689	-0.123277672115111\\
1.32702633674132	-0.134063995973802\\
1.34149149641373	-0.145238658141846\\
1.35595665608614	-0.156795926857648\\
1.37042181575855	-0.168730312360569\\
1.38488697543097	-0.181036554252409\\
1.39935213510338	-0.193709609642765\\
1.41381729477579	-0.206744642022115\\
1.42828245444821	-0.220137010811043\\
1.44274761412062	-0.233882261538143\\
1.45721277379303	-0.247976116602925\\
1.47167793346545	-0.262414466583475\\
1.48614309313786	-0.277193362051744\\
1.50060825281027	-0.292309005862217\\
1.51507341248268	-0.307757745882329\\
1.5295385721551	-0.323536068135379\\
1.54400373182751	-0.339640590328893\\
1.55846889149992	-0.356068055743387\\
1.57293405117234	-0.372815327458344\\
1.58739921084475	-0.389879382893875\\
1.60186437051716	-0.407257308648124\\
1.61632953018957	-0.424946295611887\\
1.63079468986199	-0.44294363434323\\
1.6452598495344	-0.461246710686102\\
1.65972500920681	-0.479853001618069\\
1.67419016887923	-0.498760071313292\\
1.68865532855164	-0.51796556740787\\
1.70312048822405	-0.537467217455486\\
1.71758564789646	-0.557262825562159\\
1.73205080756888	-0.577350269189626\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addlegendentry{$\kappa=2$}

\addplot [color=black, line width=1.2pt, mark=triangle, mark options={solid, mark
  repeat=6, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
0.3	-2.03\\
0.317171717171717	-1.85306554142944\\
0.334343434343434	-1.69486506658743\\
0.351515151515152	-1.55268188678847\\
0.368686868686869	-1.42430543617066\\
0.385858585858586	-1.30791865274281\\
0.403030303030303	-1.20201414923903\\
0.42020202020202	-1.10533093823498\\
0.437373737373737	-1.01680606266395\\
0.454545454545455	-0.935537190082645\\
0.471717171717172	-0.860753376926024\\
0.488888888888889	-0.791791994014216\\
0.506060606060606	-0.728080349860426\\
0.523232323232323	-0.669120932555276\\
0.54040404040404	-0.614479465347963\\
0.557575757575758	-0.563775169348292\\
0.574747474747475	-0.516672771754876\\
0.591919191919192	-0.472875905142599\\
0.609090909090909	-0.432121623288516\\
0.626262626262626	-0.394175819232841\\
0.643434343434343	-0.358829377025625\\
0.660606060606061	-0.325894923659728\\
0.677777777777778	-0.295204074748701\\
0.694949494949495	-0.266605088548946\\
0.712121212121212	-0.239960859399931\\
0.729292929292929	-0.215147194639626\\
0.746464646464646	-0.192051329347567\\
0.763636363636364	-0.170570641479732\\
0.780808080808081	-0.150611536545782\\
0.797979797979798	-0.132088476289985\\
0.815151515151515	-0.114923130141109\\
0.832323232323232	-0.0990436317012762\\
0.84949494949495	-0.0843839254109615\\
0.866666666666667	-0.0708831908831908\\
0.883838383838384	-0.0584853343439202\\
0.901010101010101	-0.0471385382260954\\
0.918181818181818	-0.0367948613043121\\
0.935353535353535	-0.0274098828751184\\
0.952525252525253	-0.0189423854247059\\
0.96969696969697	-0.0113540710131621\\
0.986868686868687	-0.00460930726855069\\
1.0040404040404	0.00132510055400936\\
1.02121212121212	0.00648011451626229\\
1.03838383838384	0.0108846486058292\\
1.05555555555556	0.0145657353259692\\
1.07272727272727	0.017548676285194\\
1.08989898989899	0.0198571785513492\\
1.10707070707071	0.0215134783158081\\
1.12424242424242	0.0225384532245595\\
1.14141414141414	0.0229517245696739\\
1.15858585858586	0.0227717503931255\\
1.17575757575758	0.0220159104320304\\
1.19292929292929	0.0207005837273802\\
1.21010101010101	0.0188412196250175\\
1.22727272727273	0.0164524028160391\\
1.24444444444444	0.0135479129923575\\
1.26161616161616	0.0101407796304724\\
1.27878787878788	0.00624333236138508\\
1.2959595959596	0.00186724733604271\\
1.31313131313131	-0.00297641004711713\\
1.33030303030303	-0.0082771457238221\\
1.34747474747475	-0.014025000559612\\
1.36464646464646	-0.0202105166940044\\
1.38181818181818	-0.0268247063940844\\
1.3989898989899	-0.0338590232019106\\
1.41616161616162	-0.0413053351810395\\
1.43333333333333	-0.0491559000861327\\
1.45050505050505	-0.0574033422962829\\
1.46767676767677	-0.0660406313676107\\
1.48484848484848	-0.0750610620740491\\
1.5020202020202	-0.0844582358172191\\
1.51919191919192	-0.0942260432970726\\
1.53636363636364	-0.104358648344662\\
1.55353535353535	-0.114850472827118\\
1.57070707070707	-0.125696182542784\\
1.58787878787879	-0.136890674031548\\
1.60505050505051	-0.148429062231848\\
1.62222222222222	-0.160306668921585\\
1.63939393939394	-0.172519011885505\\
1.65656565656566	-0.185061794756301\\
1.67373737373737	-0.197930897481076\\
1.69090909090909	-0.211122367368702\\
1.70808080808081	-0.224632410677187\\
1.72525252525253	-0.238457384703452\\
1.74242424242424	-0.252593790340826\\
1.75959595959596	-0.267038265072337\\
1.77676767676768	-0.2817875763703\\
1.79393939393939	-0.296838615474979\\
1.81111111111111	-0.312188391527178\\
1.82828282828283	-0.32783402603147\\
1.84545454545455	-0.343772747628547\\
1.86262626262626	-0.360001887156733\\
1.87979797979798	-0.376518872984171\\
1.8969696969697	-0.393321226594535\\
1.91414141414141	-0.410406558410343\\
1.93131313131313	-0.427772563839087\\
1.94848484848485	-0.445417019528429\\
1.96565656565657	-0.463337779817687\\
1.98282828282828	-0.481532773373699\\
2	-0.5\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=270}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.30277563773199	0\\
};
\addlegendentry{$\kappa=3$}

\addplot [color=black, line width=1.2pt, mark=x, mark options={solid, mark
  repeat=6, black}, forget plot]
  table[row sep=crcr]{%
0.3	-2.10583333333333\\
0.319556242196968	-1.90486863817391\\
0.339112484393935	-1.72762335375598\\
0.358668726590903	-1.57024889029855\\
0.37822496878787	-1.42969262825086\\
0.397781210984838	-1.30350225562443\\
0.417337453181805	-1.18968511730387\\
0.436893695378773	-1.08660533920739\\
0.456449937575741	-0.992907398258745\\
0.476006179772708	-0.90745853267103\\
0.495562421969676	-0.829304788112248\\
0.515118664166643	-0.757637075993066\\
0.534674906363611	-0.69176468045662\\
0.554231148560578	-0.63109437425975\\
0.573787390757546	-0.575113805381245\\
0.593343632954514	-0.523378169033305\\
0.612899875151481	-0.475499431267959\\
0.632456117348449	-0.43113755189148\\
0.652012359545416	-0.389993286920756\\
0.671568601742384	-0.351802248605049\\
0.691124843939351	-0.316329973922462\\
0.710681086136319	-0.28336780729543\\
0.730237328333287	-0.252729444887954\\
0.749793570530254	-0.224248019696153\\
0.769349812727222	-0.197773631206495\\
0.788906054924189	-0.17317124247877\\
0.808462297121157	-0.150318882439253\\
0.828018539318125	-0.129106102924615\\
0.847574781515092	-0.109432649331223\\
0.86713102371206	-0.0912073111479992\\
0.886687265909027	-0.0743469246010406\\
0.906243508105995	-0.0587755044325482\\
0.925799750302962	-0.0444234857195924\\
0.94535599249993	-0.0312270597982285\\
0.964912234696897	-0.0191275909420765\\
0.984468476893865	-0.00807110256618393\\
1.00402471909083	0.0019921765232449\\
1.0235809612878	0.0111082138637956\\
1.04313720348477	0.019319529882567\\
1.06269344568174	0.0266655150738477\\
1.0822496878787	0.0331827127884061\\
1.10180593007567	0.0389050719069728\\
1.12136217227264	0.0438641730743939\\
1.14091841446961	0.0480894316667934\\
1.16047465666657	0.0516082802364\\
1.18003089886354	0.0544463328148054\\
1.19958714106051	0.056627533144922\\
1.21914338325748	0.0581742886462338\\
1.23869962545444	0.0591075916900131\\
1.25825586765141	0.0594471295651325\\
1.27781210984838	0.0592113843460625\\
1.29736835204535	0.0584177237285423\\
1.31692459424231	0.0570824837718276\\
1.33648083643928	0.0552210443765143\\
1.35603707863625	0.0528478982312903\\
1.37559332083322	0.049976713878562\\
1.39514956303018	0.0466203934760183\\
1.41470580522715	0.0427911257673806\\
1.43426204742412	0.0385004347195953\\
1.45381828962109	0.0337592242345289\\
1.47337453181805	0.0285778192998852\\
1.49293077401502	0.0229660039058515\\
1.51248701621199	0.0169330560202041\\
1.53204325840896	0.0104877798847092\\
1.55159950060592	0.00363853586915652\\
1.57115574280289	-0.00360673190417471\\
1.59071198499986	-0.0112404699737424\\
1.61026822719683	-0.0192554918164334\\
1.6298244693938	-0.0276449558331168\\
1.64938071159076	-0.0364023449003118\\
1.66893695378773	-0.0455214473595101\\
1.6884931959847	-0.0549963393275963\\
1.70804943818167	-0.0648213682224849\\
1.72760568037863	-0.0749911374076819\\
1.7471619225756	-0.0855004918680996\\
1.76671816477257	-0.09634450483722\\
1.78627440696954	-0.107518465302698\\
1.8058306491665	-0.119017866323814\\
1.82538689136347	-0.130838394099885\\
1.84494313356044	-0.142975917733932\\
1.86449937575741	-0.155426479640526\\
1.88405561795437	-0.168186286551047\\
1.90361186015134	-0.181251701073352\\
1.92316810234831	-0.194619233766428\\
1.94272434454528	-0.208285535693708\\
1.96228058674224	-0.222247391421687\\
1.98183682893921	-0.236501712433049\\
2.00139307113618	-0.251045530925982\\
2.02094931333315	-0.265875993973503\\
2.04050555553011	-0.280990358018642\\
2.06006179772708	-0.29638598368318\\
2.07961803992405	-0.312060330869279\\
2.09917428212102	-0.328010954134929\\
2.11873052431798	-0.344235498325498\\
2.13828676651495	-0.360731694445001\\
2.15784300871192	-0.377497355751882\\
2.17739925090889	-0.394530374065181\\
2.19695549310585	-0.411828716267998\\
2.21651173530282	-0.429390420996041\\
2.23606797749979	-0.447213595499958\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.56155281280883	0\\
};
\addlegendentry{$\kappa=4$}

\addplot [color=black, line width=1.2pt, mark=square, mark options={mark
  repeat=6, mark size=2.5pt, solid, black}, forget plot]
  table[row sep=crcr]{%
0.3	-2.18166666666667\\
0.323694457687521	-1.94012944284487\\
0.347388915375042	-1.7320645535119\\
0.371083373062563	-1.55109600907756\\
0.394777830750084	-1.39237856057376\\
0.418472288437606	-1.25216433680231\\
0.442166746125127	-1.12750881757501\\
0.465861203812648	-1.01606653502602\\
0.489555661500169	-0.915946103172133\\
0.51325011918769	-0.825605403285781\\
0.536944576875211	-0.743774521023352\\
0.560639034562732	-0.669398225142665\\
0.584333492250253	-0.601592440991741\\
0.608027949937775	-0.539610901198255\\
0.631722407625296	-0.482819301495601\\
0.655416865312817	-0.430675062419518\\
0.679111323000338	-0.382711327738283\\
0.702805780687859	-0.338524199753144\\
0.72650023837538	-0.297762472486165\\
0.750194696062901	-0.260119310495365\\
0.773889153750422	-0.225325456327092\\
0.797583611437944	-0.193143648718445\\
0.821278069125465	-0.163364007032724\\
0.844972526812986	-0.135800192264267\\
0.868666984500507	-0.110286196336359\\
0.892361442188028	-0.0866736429128052\\
0.916055899875549	-0.0648295071084299\\
0.93975035756307	-0.0446341801649599\\
0.963444815250591	-0.0259798197049963\\
0.987139272938113	-0.00876893758065278\\
1.01083373062563	0.00708681366852215\\
1.03452818831315	0.0216676875904613\\
1.05822264600068	0.0350467499666935\\
1.0819171036882	0.0472906658884809\\
1.10561156137572	0.0584603856255712\\
1.12930601906324	0.0686117441519005\\
1.15300047675076	0.0777959867488445\\
1.17669493443828	0.0860602311057731\\
1.2003893921258	0.0934478746922528\\
1.22408384981332	0.0999989548174931\\
1.24777830750084	0.105750467666096\\
1.27147276518837	0.110736651661569\\
1.29516722287589	0.114989239725855\\
1.31886168056341	0.118537684346523\\
1.34255613825093	0.121409358811025\\
1.36625059593845	0.123629737501289\\
1.38994505362597	0.125222557747368\\
1.41363951131349	0.126209965403816\\
1.43733396900101	0.126612646027091\\
1.46102842668853	0.126449943288625\\
1.48472288437606	0.12573996604948\\
1.50841734206358	0.124499685343324\\
1.5321117997511	0.122745022360235\\
1.55580625743862	0.120490928390695\\
1.57950071512614	0.117751457574038\\
1.60319517281366	0.114539833195775\\
1.62688963050118	0.110868508191486\\
1.6505840881887	0.106749220439438\\
1.67427854587623	0.102193043358187\\
1.69797300356375	0.0972104322677761\\
1.72166746125127	0.0918112669226534\\
1.74536191893879	0.0860048905801187\\
1.76905637662631	0.0798001459291058\\
1.79275083431383	0.0732054081697827\\
1.81644529200135	0.0662286155041275\\
1.84013974968887	0.0588772972708443\\
1.86383420737639	0.0511585999342444\\
1.88752866506392	0.0430793111156738\\
1.91122312275144	0.0346458818373543\\
1.93491758043896	0.0258644471318776\\
1.95861203812648	0.0167408451557465\\
1.982306495814	0.00728063493213604\\
2.00600095350152	-0.00251088716378806\\
2.02969541118904	-0.0126286720742393\\
2.05338986887656	-0.0230679037895977\\
2.07708432656408	-0.0338239860558587\\
2.10077878425161	-0.0448925299816338\\
2.12447324193913	-0.0562693424744725\\
2.14816769962665	-0.0679504154424749\\
2.17186215731417	-0.0799319157027492\\
2.19555661500169	-0.0922101755433171\\
2.21925107268921	-0.104781683889631\\
2.24294553037673	-0.117643078030991\\
2.26663998806425	-0.130791135865892\\
2.29033444575177	-0.144222768628724\\
2.31402890343929	-0.157935014063319\\
2.33772336112682	-0.171925030011641\\
2.36141781881434	-0.18619008838847\\
2.38511227650186	-0.20072756951522\\
2.40880673418938	-0.215534956788179\\
2.4325011918769	-0.230609831658367\\
2.45619564956442	-0.245949868901949\\
2.47989010725194	-0.2615528321618\\
2.50358456493946	-0.277416569742237\\
2.52727902262699	-0.293539010640306\\
2.55097348031451	-0.309918160798259\\
2.57466793800203	-0.326552099562942\\
2.59836239568955	-0.343438976338922\\
2.62205685337707	-0.360577007423068\\
2.64575131106459	-0.377964473009227\\
};
\addplot[only marks, mark=square*, mark options={mark size=2.5pt}, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2	0\\
};
\addlegendentry{$\kappa=6$}

\draw[-{Stealth[scale=1.5]}, color=black, line width=1.2pt] (axis cs:-0.05,0) -- (axis cs:2.2,0);
\draw[-{Stealth[scale=1.5]}, color=black, line width=1.2pt] (axis cs:0,-0.55) -- (axis cs:0,0.65);


\end{axis}

\node at (8, 19)  (c)     {\bf\tiny Graph of $\g$};


%%%Local Variables: 
%%% coding: utf-8
%%% mode: latex
%%% ispell-local-dictionary: "english" 
%%% TeX-engine: default
%%% TeX-master: "GoudonLafitteMascia21_v8.tex"
%%% End:    
  

